COPlanner: Plan to Roll Out Conservatively but to Explore Optimistically for Model-Based RL

Dyna-style model-based reinforcement learning contains two phases: model rollouts to generate sample for policy learning and real environment exploration using current policy for dynamics model learning. However, due to the complex real-world environment, it is inevitable to learn an imperfect dynamics model with model prediction error, which can further mislead policy learning and result in sub-optimal solutions. In this paper, we propose $\texttt{COPlanner}$, a planning-driven framework for model-based methods to address the inaccurately learned dynamics model problem with conservative model rollouts and optimistic environment exploration. $\texttt{COPlanner}$ leverages an uncertainty-aware policy-guided model predictive control (UP-MPC) component to plan for multi-step uncertainty estimation. This estimated uncertainty then serves as a penalty during model rollouts and as a bonus during real environment exploration respectively, to choose actions. Consequently, $\texttt{COPlanner}$ can avoid model uncertain regions through conservative model rollouts, thereby alleviating the influence of model error. Simultaneously, it explores high-reward model uncertain regions to reduce model error actively through optimistic real environment exploration. $\texttt{COPlanner}$ is a plug-and-play framework that can be applied to any dyna-style model-based methods. Experimental results on a series of proprioceptive and visual continuous control tasks demonstrate that both sample efficiency and asymptotic performance of strong model-based methods are significantly improved combined with $\texttt{COPlanner}$.

==> exp/Vector_dmc/cartpole-swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Cartpole-swingup}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,3,6},
xticklabels={0k,35k,70k},
y grid style={darkgray176},
ymajorgrids,
ymin=57.7007232398925, ymax=862.833327819252,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,242.998568260489)
--(axis cs:0,221.489518382613)
--(axis cs:1,509.841432938754)
--(axis cs:2,703.398664990376)
--(axis cs:3,772.486459281794)
--(axis cs:4,766.527847366393)
--(axis cs:5,781.817826698761)
--(axis cs:6,796.756939640187)
--(axis cs:6,826.236391247463)
--(axis cs:6,826.236391247463)
--(axis cs:5,810.621557803408)
--(axis cs:4,799.619560657653)
--(axis cs:3,781.157620049532)
--(axis cs:2,732.984355142195)
--(axis cs:1,536.096635521547)
--(axis cs:0,242.998568260489)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,257.692778744572)
--(axis cs:0,238.955022647768)
--(axis cs:1,496.161813601585)
--(axis cs:2,652.148002830845)
--(axis cs:3,693.52227748437)
--(axis cs:4,710.793117966242)
--(axis cs:5,724.897163564088)
--(axis cs:6,745.93446972)
--(axis cs:6,774.662445212378)
--(axis cs:6,774.662445212378)
--(axis cs:5,769.97190370666)
--(axis cs:4,764.690061212797)
--(axis cs:3,743.263681806391)
--(axis cs:2,697.451625339386)
--(axis cs:1,569.416006078861)
--(axis cs:0,257.692778744572)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,103.546597177125)
--(axis cs:0,94.2976598116816)
--(axis cs:1,187.410094553346)
--(axis cs:2,199.196572659617)
--(axis cs:3,305.607253456358)
--(axis cs:4,519.07891618589)
--(axis cs:5,602.932099656378)
--(axis cs:6,713.261912743917)
--(axis cs:6,801.954349046125)
--(axis cs:6,801.954349046125)
--(axis cs:5,727.981998813117)
--(axis cs:4,612.845867593755)
--(axis cs:3,433.184726756525)
--(axis cs:2,251.174561306706)
--(axis cs:1,198.341346800792)
--(axis cs:0,103.546597177125)
--cycle;

\addplot [very thick, red]
table {%
0 232.258570783367
1 523.298184233831
2 717.834602400537
3 776.787257827299
4 782.021599306775
5 796.928083019059
6 812.227603001429
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 248.765231134608
1 534.171973563066
2 676.025707637642
3 718.936151921631
4 740.275021310609
5 748.012430058965
6 760.663672117831
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 98.6811854419678
1 192.474017599873
2 223.672385946943
3 365.604169491987
4 564.94414690309
5 671.560046797803
6 763.981578345228
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/cheetah-run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{cheetah-run}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,4.75,9.5,14},
xticklabels={0k,50k,100k,150k},
y grid style={darkgray176},
ymajorgrids,
ymin=-20.9855485736497, ymax=773.92382132594,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,73.2088831273185)
--(axis cs:0,68.34135048535)
--(axis cs:1,235.988156472277)
--(axis cs:2,299.278675731305)
--(axis cs:3,391.344804622164)
--(axis cs:4,444.075589171805)
--(axis cs:5,540.57985831825)
--(axis cs:6,583.291504757297)
--(axis cs:7,625.380235412527)
--(axis cs:8,666.633434219094)
--(axis cs:9,700.680616506505)
--(axis cs:10,682.922920340196)
--(axis cs:11,677.514746301497)
--(axis cs:12,717.96639447835)
--(axis cs:13,707.887263531944)
--(axis cs:14,702.394934260202)
--(axis cs:14,737.791577239595)
--(axis cs:14,737.791577239595)
--(axis cs:13,734.061755937604)
--(axis cs:12,735.642846716038)
--(axis cs:11,711.478538531588)
--(axis cs:10,714.652238117657)
--(axis cs:9,724.104243754736)
--(axis cs:8,699.240896992825)
--(axis cs:7,655.488570319552)
--(axis cs:6,632.157387376653)
--(axis cs:5,610.55279064664)
--(axis cs:4,523.584605056195)
--(axis cs:3,432.413336572453)
--(axis cs:2,329.204748253259)
--(axis cs:1,258.242015181663)
--(axis cs:0,73.2088831273185)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,85.9284875569634)
--(axis cs:0,59.5478000141807)
--(axis cs:1,164.364032611633)
--(axis cs:2,243.674084034034)
--(axis cs:3,353.248275403657)
--(axis cs:4,395.235155941964)
--(axis cs:5,413.321786803151)
--(axis cs:6,516.772893556343)
--(axis cs:7,552.390358317466)
--(axis cs:8,615.198535689222)
--(axis cs:9,605.412861287366)
--(axis cs:10,668.53141091276)
--(axis cs:11,650.07019639318)
--(axis cs:12,637.932328738222)
--(axis cs:13,651.885405026811)
--(axis cs:14,642.024689164094)
--(axis cs:14,669.696914292615)
--(axis cs:14,669.696914292615)
--(axis cs:13,680.524133407501)
--(axis cs:12,667.369366277004)
--(axis cs:11,671.35384328237)
--(axis cs:10,685.998614678949)
--(axis cs:9,651.9738090022)
--(axis cs:8,644.173327179932)
--(axis cs:7,608.332888996462)
--(axis cs:6,591.46741603501)
--(axis cs:5,486.673977203489)
--(axis cs:4,462.549086170436)
--(axis cs:3,397.460911718491)
--(axis cs:2,279.64619857224)
--(axis cs:1,219.296611876705)
--(axis cs:0,85.9284875569634)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,49.8497306813162)
--(axis cs:0,38.0890494568303)
--(axis cs:1,15.1466955126953)
--(axis cs:2,23.095338264215)
--(axis cs:3,49.655348485879)
--(axis cs:4,49.0111977325623)
--(axis cs:5,68.2771774477204)
--(axis cs:6,77.4580731218299)
--(axis cs:7,131.070625532387)
--(axis cs:8,182.759956627148)
--(axis cs:9,220.574518479)
--(axis cs:10,313.887059988296)
--(axis cs:11,284.419088412779)
--(axis cs:12,345.353169962707)
--(axis cs:13,365.682929822028)
--(axis cs:14,369.226692623441)
--(axis cs:14,437.754165097287)
--(axis cs:14,437.754165097287)
--(axis cs:13,436.498420728866)
--(axis cs:12,397.213191675031)
--(axis cs:11,345.345426077409)
--(axis cs:10,376.539107547489)
--(axis cs:9,300.779371083784)
--(axis cs:8,242.942118570386)
--(axis cs:7,176.10300337962)
--(axis cs:6,124.71428393585)
--(axis cs:5,79.9641391473153)
--(axis cs:4,66.4917903681382)
--(axis cs:3,66.0376541943877)
--(axis cs:2,28.7257756946465)
--(axis cs:1,18.6142343167045)
--(axis cs:0,49.8497306813162)
--cycle;

\addplot [very thick, red]
table {%
0 70.7980931397742
1 247.223965974737
2 313.335723499357
3 412.517610253095
4 486.714029181543
5 574.872890657825
6 607.393020522116
7 640.088471829293
8 684.200467159673
9 713.174565095481
10 700.273856843029
11 695.562376585492
12 726.57447843048
13 720.795617137556
14 719.165328422644
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 71.4621549836015
1 190.403151639112
2 260.899200120752
3 374.772495213403
4 428.225666481387
5 452.624855821658
6 554.121461686951
7 581.22805744372
8 628.873631983263
9 629.942859139367
10 677.19348731426
11 661.151362759628
12 652.483129293951
13 666.742725305713
14 656.141424897743
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 43.8037369579268
1 16.8610484330467
2 26.0885160152081
3 58.001063225624
4 57.4365569849612
5 74.0061821801339
6 100.555460308937
7 152.797724444788
8 213.528320895984
9 258.528979055692
10 342.809891082958
11 312.980288167511
12 372.118115114906
13 400.951385019461
14 401.832363877109
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/cup-catch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Cup-catch}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,2.25,4.5,6.75,9},
xticklabels={0k,25k,50k,75k,100k},
y grid style={darkgray176},
ymajorgrids,
ymin=-30.5844533333333, ymax=1028.38158666667,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,235.8419)
--(axis cs:0,138.337666666667)
--(axis cs:1,203.555166666667)
--(axis cs:2,354.4818)
--(axis cs:3,600.1684)
--(axis cs:4,819.756666666667)
--(axis cs:5,931.880133333333)
--(axis cs:6,946.283333333333)
--(axis cs:7,967.949666666666)
--(axis cs:8,975.089666666667)
--(axis cs:9,975.599966666667)
--(axis cs:9,979.216733333333)
--(axis cs:9,979.216733333333)
--(axis cs:8,980.246766666667)
--(axis cs:7,971.233766666666)
--(axis cs:6,961.753233333333)
--(axis cs:5,958.183333333334)
--(axis cs:4,938.9843)
--(axis cs:3,883.2684)
--(axis cs:2,671.809533333333)
--(axis cs:1,326.4036)
--(axis cs:0,235.8419)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,72.6133333333333)
--(axis cs:0,17.5503666666667)
--(axis cs:1,84.5816666666667)
--(axis cs:2,241.771666666667)
--(axis cs:3,502.167266666667)
--(axis cs:4,599.695733333333)
--(axis cs:5,752.375566666667)
--(axis cs:6,704.912733333333)
--(axis cs:7,917.7611)
--(axis cs:8,968.005933333333)
--(axis cs:9,973.349833333333)
--(axis cs:9,975.95)
--(axis cs:9,975.95)
--(axis cs:8,975.713533333333)
--(axis cs:7,958.740733333333)
--(axis cs:6,920.462566666667)
--(axis cs:5,913.230266666667)
--(axis cs:4,878.8481)
--(axis cs:3,765.653)
--(axis cs:2,492.090266666667)
--(axis cs:1,172.929533333333)
--(axis cs:0,72.6133333333333)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,165.49)
--(axis cs:0,25.46)
--(axis cs:1,72.96)
--(axis cs:2,236.420166666667)
--(axis cs:3,400.469133333333)
--(axis cs:4,410.42)
--(axis cs:5,524.6642)
--(axis cs:6,707.020233333333)
--(axis cs:7,831.440633333333)
--(axis cs:8,955.869933333333)
--(axis cs:9,950.8996)
--(axis cs:9,965.427066666667)
--(axis cs:9,965.427066666667)
--(axis cs:8,969.28)
--(axis cs:7,944.556666666667)
--(axis cs:6,901.595333333334)
--(axis cs:5,851.566766666666)
--(axis cs:4,660.8584)
--(axis cs:3,621.386633333333)
--(axis cs:2,445.858633333333)
--(axis cs:1,155.091066666667)
--(axis cs:0,165.49)
--cycle;

\addplot [very thick, red]
table {%
0 190.519443333333
1 262.142703333333
2 511.41326
3 738.85662
4 880.221843333333
5 946.588993333333
6 954.063083333333
7 969.688056666667
8 977.89945
9 977.46883
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 41.8369466666667
1 130.49337
2 362.144533333333
3 641.660426666667
4 761.219736666667
5 841.80278
6 812.70546
7 938.305646666667
8 972.14076
9 974.606336666667
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 94.95307
1 113.765813333333
2 338.420776666667
3 507.00101
4 538.63855
5 692.666786666667
6 812.128886666667
7 890.750303333333
8 962.68935
9 958.58835
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/finger-spin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Finger-spin}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,4.75,9.5,14},
xticklabels={0k,50k,100k,150k},
y grid style={darkgray176},
ymajorgrids,
ymin=-41.9051666666667, ymax=880.155166666667,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,110.375366666667)
--(axis cs:0,66.2051666666667)
--(axis cs:1,222.468833333333)
--(axis cs:2,405.818633333333)
--(axis cs:3,368.009466666667)
--(axis cs:4,496.222333333333)
--(axis cs:5,632.901566666667)
--(axis cs:6,676.901933333333)
--(axis cs:7,661.651533333333)
--(axis cs:8,690.527533333333)
--(axis cs:9,751.6019)
--(axis cs:10,785.4462)
--(axis cs:11,777.2)
--(axis cs:12,802.488333333333)
--(axis cs:13,828.219966666667)
--(axis cs:14,831.896033333333)
--(axis cs:14,838.243333333333)
--(axis cs:14,838.243333333333)
--(axis cs:13,836.993733333333)
--(axis cs:12,837.1766)
--(axis cs:11,804.806666666667)
--(axis cs:10,799.2609)
--(axis cs:9,773.3361)
--(axis cs:8,736.560233333333)
--(axis cs:7,717.797333333333)
--(axis cs:6,721.283966666667)
--(axis cs:5,701.97)
--(axis cs:4,635.149266666667)
--(axis cs:3,547.509866666667)
--(axis cs:2,499.526666666667)
--(axis cs:1,364.256)
--(axis cs:0,110.375366666667)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,60.6867333333334)
--(axis cs:0,32.7003)
--(axis cs:1,145.7109)
--(axis cs:2,208.281466666667)
--(axis cs:3,262.295933333333)
--(axis cs:4,345.327966666667)
--(axis cs:5,502.513333333333)
--(axis cs:6,474.6436)
--(axis cs:7,504.833333333333)
--(axis cs:8,593.612866666667)
--(axis cs:9,620.893533333333)
--(axis cs:10,658.882633333333)
--(axis cs:11,669.4885)
--(axis cs:12,695.456866666667)
--(axis cs:13,686.79)
--(axis cs:14,694.84)
--(axis cs:14,805.982133333333)
--(axis cs:14,805.982133333333)
--(axis cs:13,796.0494)
--(axis cs:12,789.310633333333)
--(axis cs:11,769.953533333333)
--(axis cs:10,762.7071)
--(axis cs:9,712.652333333333)
--(axis cs:8,614.808533333333)
--(axis cs:7,595.781)
--(axis cs:6,573.671433333334)
--(axis cs:5,558.771366666667)
--(axis cs:4,459.539166666667)
--(axis cs:3,365.903666666667)
--(axis cs:2,340.308733333333)
--(axis cs:1,260.84)
--(axis cs:0,60.6867333333334)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0433333333333333)
--(axis cs:0,0.00666666666666667)
--(axis cs:1,8.6598)
--(axis cs:2,59.9860666666667)
--(axis cs:3,199.749933333333)
--(axis cs:4,315.395566666667)
--(axis cs:5,441.225433333333)
--(axis cs:6,504.898166666667)
--(axis cs:7,557.0355)
--(axis cs:8,601.753966666667)
--(axis cs:9,616.502833333333)
--(axis cs:10,645.742133333333)
--(axis cs:11,660.774233333333)
--(axis cs:12,653.261333333334)
--(axis cs:13,699.809333333333)
--(axis cs:14,707.702033333333)
--(axis cs:14,743.360733333333)
--(axis cs:14,743.360733333333)
--(axis cs:13,734.8849)
--(axis cs:12,688.622)
--(axis cs:11,690.264466666667)
--(axis cs:10,682.9308)
--(axis cs:9,647.796366666667)
--(axis cs:8,640.805833333333)
--(axis cs:7,576.353733333333)
--(axis cs:6,531.4092)
--(axis cs:5,481.870766666667)
--(axis cs:4,401.678333333333)
--(axis cs:3,264.170133333333)
--(axis cs:2,112.801533333333)
--(axis cs:1,23.0072)
--(axis cs:0,0.0433333333333333)
--cycle;

\addplot [very thick, red]
table {%
0 88.7067933333334
1 296.44641
2 449.2456
3 465.303146666667
4 567.14618
5 668.251486666667
6 699.511656666666
7 689.994523333333
8 714.81554
9 762.328976666667
10 791.92209
11 791.586566666667
12 819.95769
13 832.23447
14 834.897326666667
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 46.39615
1 203.18372
2 279.034226666667
3 314.524483333333
4 401.091056666667
5 529.552586666667
6 520.278643333333
7 547.782586666667
8 604.794063333333
9 665.984766666667
10 706.308773333333
11 717.952603333333
12 744.27629
13 740.308363333333
14 750.03608
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 0.0246033333333333
1 15.5706866666667
2 87.1033933333333
3 231.925276666667
4 364.503526666667
5 460.83365
6 517.95188
7 567.020836666667
8 622.287916666667
9 632.922853333333
10 664.772546666667
11 675.957353333333
12 670.85992
13 717.2889
14 726.448056666667
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/reacher-easy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Reacher-easy}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,2.25,4.5,6.75,9},
xticklabels={0k,25k,50k,75k,100k},
y grid style={darkgray176},
ymajorgrids,
ymin=24.9363733333333, ymax=975.927293333334,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,508.6992)
--(axis cs:0,321.843333333333)
--(axis cs:1,474.257633333333)
--(axis cs:2,631.4102)
--(axis cs:3,609.800433333333)
--(axis cs:4,836.105166666667)
--(axis cs:5,758.261866666667)
--(axis cs:6,880.001233333334)
--(axis cs:7,884.616866666667)
--(axis cs:8,802.773333333333)
--(axis cs:9,828.262833333333)
--(axis cs:9,919.237533333333)
--(axis cs:9,919.237533333333)
--(axis cs:8,896.661533333333)
--(axis cs:7,932.700433333334)
--(axis cs:6,920.6301)
--(axis cs:5,831.062533333333)
--(axis cs:4,921.3915)
--(axis cs:3,749.74)
--(axis cs:2,775.053033333333)
--(axis cs:1,663.955366666667)
--(axis cs:0,508.6992)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,416.279366666666)
--(axis cs:0,262.5096)
--(axis cs:1,387.049533333333)
--(axis cs:2,672.359766666667)
--(axis cs:3,532.112333333333)
--(axis cs:4,705.8465)
--(axis cs:5,675.772533333333)
--(axis cs:6,778.3292)
--(axis cs:7,885.27)
--(axis cs:8,643.869466666667)
--(axis cs:9,742.633)
--(axis cs:9,828.7198)
--(axis cs:9,828.7198)
--(axis cs:8,777.618866666667)
--(axis cs:7,924.6406)
--(axis cs:6,880.521866666667)
--(axis cs:5,794.454066666667)
--(axis cs:4,790.718533333333)
--(axis cs:3,687.844066666667)
--(axis cs:2,759.8936)
--(axis cs:1,396.4088)
--(axis cs:0,416.279366666666)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,148.9753)
--(axis cs:0,68.1632333333333)
--(axis cs:1,197.092366666667)
--(axis cs:2,107.822966666667)
--(axis cs:3,129.2507)
--(axis cs:4,384.765766666667)
--(axis cs:5,533.875266666667)
--(axis cs:6,549.003333333333)
--(axis cs:7,678.5896)
--(axis cs:8,519.359866666667)
--(axis cs:9,846.718633333333)
--(axis cs:9,905.567733333334)
--(axis cs:9,905.567733333334)
--(axis cs:8,757.673466666667)
--(axis cs:7,832.777966666666)
--(axis cs:6,759.9489)
--(axis cs:5,591.3268)
--(axis cs:4,616.177133333333)
--(axis cs:3,215.1467)
--(axis cs:2,131.03)
--(axis cs:1,276.4286)
--(axis cs:0,148.9753)
--cycle;

\addplot [very thick, red]
table {%
0 419.924396666667
1 565.838106666667
2 704.21268
3 681.11873
4 877.101956666667
5 795.805273333333
6 898.107193333334
7 908.700586666667
8 850.380433333333
9 876.137816666666
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 339.950506666667
1 392.008613333333
2 713.955986666667
3 610.89917
4 747.047086666667
5 730.576826666667
6 832.88578
7 905.32557
8 710.824686666666
9 783.056606666667
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 106.222183333333
1 235.366656666667
2 118.512486666667
3 173.773013333333
4 491.230376666667
5 562.281386666667
6 654.796493333333
7 754.410536666666
8 645.07323
9 876.090696666667
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/reacher-hard.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Reacher-hard}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,2.25,4.5,6.75,9},
xticklabels={0k,25k,50k,75k,100k},
y grid style={darkgray176},
ymajorgrids,
ymin=-39.205335, ymax=888.268501666667,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,207.6372)
--(axis cs:0,106.314733333333)
--(axis cs:1,215.5479)
--(axis cs:2,463.598866666667)
--(axis cs:3,577.226666666667)
--(axis cs:4,706.903333333333)
--(axis cs:5,717.6582)
--(axis cs:6,693.7046)
--(axis cs:7,740.48)
--(axis cs:8,678.3716)
--(axis cs:9,746.545266666666)
--(axis cs:9,830.363266666667)
--(axis cs:9,830.363266666667)
--(axis cs:8,846.1106)
--(axis cs:7,831.3442)
--(axis cs:6,812.6454)
--(axis cs:5,831.2193)
--(axis cs:4,754.0718)
--(axis cs:3,657.202233333333)
--(axis cs:2,519.6369)
--(axis cs:1,314.090666666667)
--(axis cs:0,207.6372)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,55.0369)
--(axis cs:0,22.0912333333333)
--(axis cs:1,201.901933333333)
--(axis cs:2,337.057133333333)
--(axis cs:3,488.529866666667)
--(axis cs:4,454.962866666667)
--(axis cs:5,599.0699)
--(axis cs:6,646.509566666666)
--(axis cs:7,684.1761)
--(axis cs:8,620.243333333333)
--(axis cs:9,642.915666666667)
--(axis cs:9,700.143533333333)
--(axis cs:9,700.143533333333)
--(axis cs:8,706.7595)
--(axis cs:7,797.276666666667)
--(axis cs:6,755.856666666666)
--(axis cs:5,782.626666666667)
--(axis cs:4,560.762566666667)
--(axis cs:3,559.885566666667)
--(axis cs:2,474.045766666667)
--(axis cs:1,303.176666666667)
--(axis cs:0,55.0369)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,5.66356666666667)
--(axis cs:0,2.95256666666667)
--(axis cs:1,15.7209)
--(axis cs:2,10.6113333333333)
--(axis cs:3,10.9164666666667)
--(axis cs:4,43.4504333333333)
--(axis cs:5,42.0860333333333)
--(axis cs:6,56.6369333333333)
--(axis cs:7,85.8201)
--(axis cs:8,117.863133333333)
--(axis cs:9,204.099366666667)
--(axis cs:9,396.990466666667)
--(axis cs:9,396.990466666667)
--(axis cs:8,216.560866666667)
--(axis cs:7,200.1874)
--(axis cs:6,89.9069666666667)
--(axis cs:5,105.786566666667)
--(axis cs:4,110.733333333333)
--(axis cs:3,43.0204)
--(axis cs:2,39.9556666666667)
--(axis cs:1,47.1471)
--(axis cs:0,5.66356666666667)
--cycle;

\addplot [very thick, red]
table {%
0 150.77114
1 267.437503333333
2 491.408916666667
3 617.266873333333
4 729.58802
5 770.62463
6 753.066106666667
7 789.199936666667
8 766.71036
9 785.142463333333
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 37.8221533333333
1 254.046506666667
2 399.853673333333
3 526.639703333333
4 509.457416666667
5 693.711266666667
6 700.15307
7 743.368793333333
8 660.936476666667
9 672.67602
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 4.35316666666667
1 30.1308166666667
2 23.78598
3 25.7217733333333
4 74.47273
5 75.1976
6 74.72576
7 143.085813333333
8 166.702226666667
9 305.595833333333
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/walker-run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Walker-run}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ymajorgrids,
ymin=-5.67773604426229, ymax=609.691174914768,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,24.5350434685655)
--(axis cs:0,23.4814930978997)
--(axis cs:1,36.7945408979724)
--(axis cs:2,87.272554840427)
--(axis cs:3,151.760868201461)
--(axis cs:4,173.81818407061)
--(axis cs:5,229.179917135646)
--(axis cs:6,284.795974396424)
--(axis cs:7,340.459188192757)
--(axis cs:8,379.22793602666)
--(axis cs:9,413.60043305893)
--(axis cs:10,439.466540083828)
--(axis cs:11,450.897498734238)
--(axis cs:12,466.808641197345)
--(axis cs:13,482.699350152827)
--(axis cs:14,489.850882377138)
--(axis cs:15,504.045426129618)
--(axis cs:16,503.263765229289)
--(axis cs:17,505.694279872012)
--(axis cs:18,516.847546695083)
--(axis cs:19,524.670141178713)
--(axis cs:19,581.719860780266)
--(axis cs:19,581.719860780266)
--(axis cs:18,575.602333273018)
--(axis cs:17,560.006059518429)
--(axis cs:16,560.065704995482)
--(axis cs:15,559.590785138858)
--(axis cs:14,543.367763826742)
--(axis cs:13,540.010594494618)
--(axis cs:12,524.143108187567)
--(axis cs:11,512.359879814563)
--(axis cs:10,499.881650271615)
--(axis cs:9,479.371881821052)
--(axis cs:8,451.327870579453)
--(axis cs:7,421.219667044289)
--(axis cs:6,346.840051535968)
--(axis cs:5,275.918822338382)
--(axis cs:4,182.717483940826)
--(axis cs:3,157.29901470482)
--(axis cs:2,113.544091730927)
--(axis cs:1,50.4116523507819)
--(axis cs:0,24.5350434685655)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,26.1266796634424)
--(axis cs:0,22.6182989240857)
--(axis cs:1,41.1788366396421)
--(axis cs:2,71.5407944824048)
--(axis cs:3,105.074203885826)
--(axis cs:4,121.198127870283)
--(axis cs:5,148.555747966766)
--(axis cs:6,148.973105226271)
--(axis cs:7,146.886041997643)
--(axis cs:8,167.60342693412)
--(axis cs:9,174.273353195851)
--(axis cs:10,175.80979452628)
--(axis cs:11,187.495285547514)
--(axis cs:12,192.194116507598)
--(axis cs:13,192.097877456405)
--(axis cs:14,220.519024266673)
--(axis cs:15,228.865681597671)
--(axis cs:16,220.064011129649)
--(axis cs:17,220.468417096964)
--(axis cs:18,226.671035418922)
--(axis cs:19,212.582498678502)
--(axis cs:19,274.171961005891)
--(axis cs:19,274.171961005891)
--(axis cs:18,295.076880325113)
--(axis cs:17,291.918649692547)
--(axis cs:16,293.907032853111)
--(axis cs:15,300.566895020601)
--(axis cs:14,277.363647076239)
--(axis cs:13,227.105143330306)
--(axis cs:12,229.739119418306)
--(axis cs:11,213.068083410926)
--(axis cs:10,189.390104961633)
--(axis cs:9,193.402409483583)
--(axis cs:8,183.928080232783)
--(axis cs:7,167.493659328699)
--(axis cs:6,162.228018558837)
--(axis cs:5,155.410927876706)
--(axis cs:4,143.306348112694)
--(axis cs:3,129.780399383337)
--(axis cs:2,90.6540264383305)
--(axis cs:1,44.8721752787872)
--(axis cs:0,26.1266796634424)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,23.0807181225775)
--(axis cs:0,22.2935780902391)
--(axis cs:1,23.0858267003969)
--(axis cs:2,29.5756985227852)
--(axis cs:3,49.3649042137747)
--(axis cs:4,50.3945556639289)
--(axis cs:5,73.5032496379446)
--(axis cs:6,100.801806057695)
--(axis cs:7,143.275090488895)
--(axis cs:8,181.967410372385)
--(axis cs:9,208.051738112311)
--(axis cs:10,216.322897891094)
--(axis cs:11,264.153118061811)
--(axis cs:12,291.998586197901)
--(axis cs:13,320.094712457685)
--(axis cs:14,342.823122332184)
--(axis cs:15,384.277478725113)
--(axis cs:16,404.680556055713)
--(axis cs:17,419.310216354325)
--(axis cs:18,420.961339652532)
--(axis cs:19,446.679015952501)
--(axis cs:19,474.466723466214)
--(axis cs:19,474.466723466214)
--(axis cs:18,455.880219334838)
--(axis cs:17,452.488453314515)
--(axis cs:16,442.41340988329)
--(axis cs:15,429.767580173113)
--(axis cs:14,405.852883446716)
--(axis cs:13,396.188028194797)
--(axis cs:12,379.233319932577)
--(axis cs:11,354.931462865052)
--(axis cs:10,319.279535819521)
--(axis cs:9,301.04742461511)
--(axis cs:8,274.556546654444)
--(axis cs:7,230.778650449165)
--(axis cs:6,155.234081744693)
--(axis cs:5,98.1157369472135)
--(axis cs:4,69.675897742699)
--(axis cs:3,57.1657173157507)
--(axis cs:2,33.1545742469706)
--(axis cs:1,24.4958640505954)
--(axis cs:0,23.0807181225775)
--cycle;

\addplot [very thick, red]
table {%
0 23.9642080066453
1 43.74791313858
2 100.544679671
3 154.612009412465
4 178.342094091596
5 253.427494772479
6 315.929681798418
7 380.429553800522
8 415.472392758701
9 446.473140074676
10 468.296826743038
11 481.730554184197
12 493.947502896425
13 510.572569907966
14 514.401242403553
15 530.390514675224
16 529.787957535272
17 531.62970075861
18 544.4864833144
19 551.388937737857
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 24.3253712146873
1 42.9832511938451
2 81.9934955134276
3 118.20091164898
4 131.828514142993
5 151.95265062461
6 155.745544885585
7 157.55720060436
8 175.295278140272
9 183.302044888134
10 182.507601145975
11 200.119633072926
12 211.557031248476
13 209.449395090561
14 245.95641901133
15 263.358308901182
16 255.487224334864
17 255.162178190218
18 258.901928412979
19 244.677517587326
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 22.7019505446337
1 23.7861234434057
2 31.2852154193766
3 53.5098863584927
4 60.307621514201
5 85.5302011002379
6 128.601028010232
7 185.323364454999
8 230.04919067544
9 257.092562777315
10 269.592110016398
11 309.219715551466
12 337.202034455255
13 359.079229057835
14 374.886565871571
15 407.642817933352
16 423.719919274131
17 436.020314809483
18 438.961492838012
19 461.162075123223
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/walker-stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\Large\ttfamily
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Walker-stand}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,2.25,4.5,6.75,9},
xticklabels={0k,25k,50k,75k,100k},
y grid style={darkgray176},
ymajorgrids,
ymin=93.9056686767797, ymax=1023.80173093219,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,172.563507723331)
--(axis cs:0,147.683197619678)
--(axis cs:1,277.774293226715)
--(axis cs:2,608.639735205819)
--(axis cs:3,788.770268667844)
--(axis cs:4,905.97632880796)
--(axis cs:5,960.274410916606)
--(axis cs:6,960.492526593163)
--(axis cs:7,971.619511348355)
--(axis cs:8,967.213476608285)
--(axis cs:9,979.669427394861)
--(axis cs:9,981.533728102399)
--(axis cs:9,981.533728102399)
--(axis cs:8,970.989696370093)
--(axis cs:7,977.76694894779)
--(axis cs:6,968.623349498465)
--(axis cs:5,970.395960946779)
--(axis cs:4,946.495104159741)
--(axis cs:3,890.413352867791)
--(axis cs:2,664.185240134407)
--(axis cs:1,335.389510269133)
--(axis cs:0,172.563507723331)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,146.121381693272)
--(axis cs:0,136.173671506571)
--(axis cs:1,259.050739501311)
--(axis cs:2,475.972696364613)
--(axis cs:3,599.287007309356)
--(axis cs:4,758.004851986051)
--(axis cs:5,850.356992036468)
--(axis cs:6,864.05893300429)
--(axis cs:7,842.013787709593)
--(axis cs:8,853.858205657279)
--(axis cs:9,834.784388445402)
--(axis cs:9,866.451362630775)
--(axis cs:9,866.451362630775)
--(axis cs:8,874.539927900567)
--(axis cs:7,874.794966754806)
--(axis cs:6,904.70298824458)
--(axis cs:5,892.30768345025)
--(axis cs:4,855.597777844124)
--(axis cs:3,733.768503095602)
--(axis cs:2,633.350374503719)
--(axis cs:1,299.415911006906)
--(axis cs:0,146.121381693272)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,145.583032060391)
--(axis cs:0,136.24773499877)
--(axis cs:1,180.028627170701)
--(axis cs:2,266.087560520001)
--(axis cs:3,441.011000415212)
--(axis cs:4,571.267012969216)
--(axis cs:5,644.472615074569)
--(axis cs:6,779.876903785867)
--(axis cs:7,865.246805384797)
--(axis cs:8,919.555981052984)
--(axis cs:9,912.139433018696)
--(axis cs:9,939.991102687998)
--(axis cs:9,939.991102687998)
--(axis cs:8,948.198247163736)
--(axis cs:7,918.805192723127)
--(axis cs:6,870.685193195815)
--(axis cs:5,777.192174569243)
--(axis cs:4,709.898234410485)
--(axis cs:3,515.471129469971)
--(axis cs:2,342.111190232643)
--(axis cs:1,211.478811932567)
--(axis cs:0,145.583032060391)
--cycle;

\addplot [very thick, red]
table {%
0 159.006244472592
1 303.83715242701
2 637.622363557447
3 841.20295414948
4 927.523736484301
5 965.357698350091
6 964.647476357923
7 974.674937634801
8 969.008334741486
9 980.641016857772
};
\addlegendentry{CO-Planner-MBPO}
\addplot [very thick, green]
table {%
0 141.160067528349
1 278.597031246961
2 557.051330052308
3 668.696602211746
4 807.866411200801
5 869.685139300945
6 883.043006987687
7 858.8451831107
8 864.035661401348
9 850.576374736429
};
\addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 140.80763589957
1 195.176693033269
2 304.435031585139
3 477.915290915036
4 639.255387855762
5 710.338888580303
6 826.64813366459
7 892.210538259263
8 934.458244991497
9 925.907252566103
};
\addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/Vector_dmc/walker-walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=8cm, % 修改这里以调整图像高度
width=12cm, % 修改这里以调整图像宽度
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Huge\ttfamily{Walker-walk}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,4.75,9.5,14},
xticklabels={0k,50k,100k,150k},
y grid style={darkgray176},
ymajorgrids,
ymin=-20.6805678125073, ymax=994.312447857573,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,40.7509860855781)
--(axis cs:0,32.441529650574)
--(axis cs:1,132.412864777899)
--(axis cs:2,286.410730643677)
--(axis cs:3,429.668048807711)
--(axis cs:4,502.233078709401)
--(axis cs:5,539.308443477584)
--(axis cs:6,609.028138196883)
--(axis cs:7,687.976323328149)
--(axis cs:8,725.15679373923)
--(axis cs:9,758.076081183413)
--(axis cs:10,766.203919797156)
--(axis cs:11,832.561340310167)
--(axis cs:12,848.560083412955)
--(axis cs:13,897.625363573014)
--(axis cs:14,932.878764025724)
--(axis cs:14,948.176401690751)
--(axis cs:14,948.176401690751)
--(axis cs:13,943.605760437743)
--(axis cs:12,920.047744718899)
--(axis cs:11,909.635217876733)
--(axis cs:10,877.684743841442)
--(axis cs:9,874.964834693434)
--(axis cs:8,854.664438897087)
--(axis cs:7,846.526042983908)
--(axis cs:6,762.118358245715)
--(axis cs:5,624.34953659524)
--(axis cs:4,568.356737236088)
--(axis cs:3,490.779137543878)
--(axis cs:2,347.349545811691)
--(axis cs:1,163.844471676355)
--(axis cs:0,40.7509860855781)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,37.4671053015803)
--(axis cs:0,33.6481426050194)
--(axis cs:1,64.4921044436457)
--(axis cs:2,197.450878722565)
--(axis cs:3,273.883185088965)
--(axis cs:4,418.24480270484)
--(axis cs:5,415.309482570507)
--(axis cs:6,513.245049187473)
--(axis cs:7,532.930075982262)
--(axis cs:8,578.458820807254)
--(axis cs:9,641.085540342501)
--(axis cs:10,671.427354395123)
--(axis cs:11,654.119932912038)
--(axis cs:12,640.146037256819)
--(axis cs:13,686.668928243513)
--(axis cs:14,693.919060250313)
--(axis cs:14,856.348716224151)
--(axis cs:14,856.348716224151)
--(axis cs:13,859.001108229263)
--(axis cs:12,845.066792141662)
--(axis cs:11,839.147205945844)
--(axis cs:10,852.542311847524)
--(axis cs:9,787.845018384235)
--(axis cs:8,748.047575528799)
--(axis cs:7,702.564542563107)
--(axis cs:6,659.104937176474)
--(axis cs:5,533.512276735398)
--(axis cs:4,466.894213738631)
--(axis cs:3,328.217292748309)
--(axis cs:2,236.932953124513)
--(axis cs:1,72.1650367906514)
--(axis cs:0,37.4671053015803)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,26.4905051535682)
--(axis cs:0,25.4554783543145)
--(axis cs:1,37.2051280368517)
--(axis cs:2,86.5565694037286)
--(axis cs:3,176.580934740085)
--(axis cs:4,249.47817090029)
--(axis cs:5,412.326012471023)
--(axis cs:6,465.519217804836)
--(axis cs:7,539.103197650446)
--(axis cs:8,579.974541284532)
--(axis cs:9,594.017604426178)
--(axis cs:10,614.924881273434)
--(axis cs:11,640.457568382695)
--(axis cs:12,675.909222789037)
--(axis cs:13,697.643742786084)
--(axis cs:14,724.871605762214)
--(axis cs:14,787.424611600875)
--(axis cs:14,787.424611600875)
--(axis cs:13,766.325264291272)
--(axis cs:12,743.965205124894)
--(axis cs:11,721.097789286279)
--(axis cs:10,696.420712255317)
--(axis cs:9,649.472346225285)
--(axis cs:8,625.373560480736)
--(axis cs:7,589.438911718983)
--(axis cs:6,497.120797304902)
--(axis cs:5,437.12567122406)
--(axis cs:4,321.125828567164)
--(axis cs:3,255.095460136648)
--(axis cs:2,103.71476314364)
--(axis cs:1,44.5165759765319)
--(axis cs:0,26.4905051535682)
--cycle;

\addplot [very thick, red]
table {%
0 36.6486084150647
1 147.003523348777
2 318.861201950876
3 461.757637170648
4 535.724145122842
5 581.925184008646
6 689.363214565153
7 769.964241407133
8 792.266764246592
9 817.305899582668
10 823.10389813813
11 872.92896277208
12 884.928639920024
13 922.874440797145
14 940.502446135073
};
% \addlegendentry{MPCRL}
\addplot [very thick, green]
table {%
0 35.4779675405204
1 67.9993060370141
2 215.801510110444
3 302.393620881514
4 442.377259380189
5 472.575931258226
6 580.937185518864
7 611.611711435732
8 665.131694921815
9 715.57626795576
10 757.571035675348
11 749.529437624117
12 741.466229513024
13 773.515476010106
14 772.073480072035
};
% \addlegendentry{MBPO}
\addplot [very thick, purple]
table {%
0 25.9637928812727
1 40.7159154125685
2 94.9057821534029
3 213.854845726799
4 285.561825505087
5 423.621050389053
6 480.113603647984
7 563.634235693629
8 601.935185501298
9 621.856588651869
10 656.275148370625
11 678.979792628959
12 707.541839502121
13 731.7969121886
14 753.921054380669
};
% \addlegendentry{SAC}
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/hopper-hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Hopper-hop}},
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={0k,250k,500k,750k,1m},
y grid style={darkgray176},
ymajorgrids,
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymin=-9.0369049559543, ymax=189.794516893593,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.279033091862996)
--(axis cs:0,0.0429281679789225)
--(axis cs:1,4.206727827104)
--(axis cs:2,35.1583317282246)
--(axis cs:3,59.1344870855714)
--(axis cs:4,96.1565096957697)
--(axis cs:5,115.66409159145)
--(axis cs:6,127.13346928797)
--(axis cs:7,137.473025581364)
--(axis cs:8,138.014854803812)
--(axis cs:9,136.771463908807)
--(axis cs:10,153.62893831153)
--(axis cs:11,153.805624145129)
--(axis cs:12,126.33279354817)
--(axis cs:13,152.39230395099)
--(axis cs:14,138.143531878465)
--(axis cs:15,143.919678264993)
--(axis cs:16,148.130051682613)
--(axis cs:17,159.863729158583)
--(axis cs:18,151.571669327717)
--(axis cs:19,159.635337714635)
--(axis cs:20,165.195381225144)
--(axis cs:20,180.75672499134)
--(axis cs:20,180.75672499134)
--(axis cs:19,175.379195656003)
--(axis cs:18,166.140501518067)
--(axis cs:17,165.220316149976)
--(axis cs:16,156.789852607765)
--(axis cs:15,151.607246621075)
--(axis cs:14,149.517354897402)
--(axis cs:13,165.330202922949)
--(axis cs:12,141.378946491038)
--(axis cs:11,155.886166977387)
--(axis cs:10,172.29021450383)
--(axis cs:9,148.047528543888)
--(axis cs:8,152.550830393018)
--(axis cs:7,148.343331865031)
--(axis cs:6,139.527501554471)
--(axis cs:5,129.98447435098)
--(axis cs:4,116.567074359001)
--(axis cs:3,78.9080288919731)
--(axis cs:2,56.750132308427)
--(axis cs:1,12.9289188372788)
--(axis cs:0,0.279033091862996)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.210252663282833)
--(axis cs:0,0.0589839800718861)
--(axis cs:1,4.0835396423332)
--(axis cs:2,15.2162021135166)
--(axis cs:3,18.2346555522994)
--(axis cs:4,37.2329409191925)
--(axis cs:5,55.6759621907141)
--(axis cs:6,75.1782672896396)
--(axis cs:7,72.4189554530788)
--(axis cs:8,91.6190610812094)
--(axis cs:9,117.861267946288)
--(axis cs:10,88.7093992534753)
--(axis cs:11,127.521418754967)
--(axis cs:12,98.9644877937924)
--(axis cs:13,126.252576152424)
--(axis cs:14,131.450040100086)
--(axis cs:15,125.431687362352)
--(axis cs:16,124.63366781144)
--(axis cs:17,114.166292513172)
--(axis cs:18,123.655735788884)
--(axis cs:19,104.868503003866)
--(axis cs:20,93.7746057655397)
--(axis cs:20,130.18422108865)
--(axis cs:20,130.18422108865)
--(axis cs:19,114.624278100812)
--(axis cs:18,139.927535506306)
--(axis cs:17,130.075145518777)
--(axis cs:16,134.94278724531)
--(axis cs:15,133.826122870833)
--(axis cs:14,139.910035533278)
--(axis cs:13,134.128372027971)
--(axis cs:12,113.98802636241)
--(axis cs:11,130.79894897609)
--(axis cs:10,119.449195927401)
--(axis cs:9,130.061709041658)
--(axis cs:8,118.232997251003)
--(axis cs:7,97.7831731597459)
--(axis cs:6,90.2160954547399)
--(axis cs:5,76.3122475475678)
--(axis cs:4,60.9418396646451)
--(axis cs:3,45.4902644089744)
--(axis cs:2,38.7176692696466)
--(axis cs:1,17.3040208259509)
--(axis cs:0,0.210252663282833)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.293916595210321)
--(axis cs:0,0.116172530928708)
--(axis cs:1,0.00237112236479297)
--(axis cs:2,0.000886946297832765)
--(axis cs:3,0.868253830159117)
--(axis cs:4,0.0166872168787833)
--(axis cs:5,0.228740473263711)
--(axis cs:6,0.985714905825195)
--(axis cs:7,2.21367460374418)
--(axis cs:8,1.50986811834366)
--(axis cs:9,1.8407441260768)
--(axis cs:10,4.20032765179328)
--(axis cs:11,0.85295425428616)
--(axis cs:12,1.32349050524693)
--(axis cs:13,2.09186247138542)
--(axis cs:14,0.0963949562764416)
--(axis cs:15,2.60459801897067)
--(axis cs:16,1.75026095782272)
--(axis cs:17,2.01560783834747)
--(axis cs:18,0.943451392864288)
--(axis cs:19,2.20149637924216)
--(axis cs:20,1.86219311461068)
--(axis cs:20,10.4084423711083)
--(axis cs:20,10.4084423711083)
--(axis cs:19,9.43109700319964)
--(axis cs:18,5.75204881425864)
--(axis cs:17,7.0047439715982)
--(axis cs:16,5.59154162183102)
--(axis cs:15,8.55508288908113)
--(axis cs:14,0.284468424340182)
--(axis cs:13,8.05843835806645)
--(axis cs:12,8.60768874265638)
--(axis cs:11,4.89567509095023)
--(axis cs:10,15.253336830504)
--(axis cs:9,6.9505320174333)
--(axis cs:8,4.86898324502831)
--(axis cs:7,6.24508909101764)
--(axis cs:6,4.26883829070733)
--(axis cs:5,1.43589562485783)
--(axis cs:4,0.034054526971073)
--(axis cs:3,2.0707875890207)
--(axis cs:2,0.0028658316443131)
--(axis cs:1,0.00676410404544634)
--(axis cs:0,0.293916595210321)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.977738248627649)
--(axis cs:0,0.411528141982423)
--(axis cs:1,0.685250253035477)
--(axis cs:2,0.290279968809179)
--(axis cs:3,0.249614619155458)
--(axis cs:4,4.37508032517353)
--(axis cs:5,7.22478412331682)
--(axis cs:6,18.2941468610901)
--(axis cs:7,18.5856266353575)
--(axis cs:8,18.6787555969459)
--(axis cs:9,18.0457478014908)
--(axis cs:10,18.6772988111003)
--(axis cs:11,21.2145556479069)
--(axis cs:12,27.3461837652315)
--(axis cs:13,26.6954483167141)
--(axis cs:14,24.2290243866568)
--(axis cs:15,24.7732167152797)
--(axis cs:16,29.366753769582)
--(axis cs:17,29.8265173971696)
--(axis cs:18,43.1677189912146)
--(axis cs:19,44.6172161067808)
--(axis cs:20,37.9276151983624)
--(axis cs:20,68.4822601289978)
--(axis cs:20,68.4822601289978)
--(axis cs:19,80.2469156784859)
--(axis cs:18,77.6614670639074)
--(axis cs:17,66.684325436077)
--(axis cs:16,71.719359756026)
--(axis cs:15,58.5334417907086)
--(axis cs:14,53.0516590908675)
--(axis cs:13,62.9462986757008)
--(axis cs:12,66.1256162434374)
--(axis cs:11,51.7432301131081)
--(axis cs:10,41.541796147615)
--(axis cs:9,47.0568590166924)
--(axis cs:8,35.0775433238644)
--(axis cs:7,53.3968246783719)
--(axis cs:6,47.8480401980568)
--(axis cs:5,24.878113842711)
--(axis cs:4,11.2098240433925)
--(axis cs:3,0.568528194698933)
--(axis cs:2,0.827434375633893)
--(axis cs:1,1.87254093971932)
--(axis cs:0,0.977738248627649)
--cycle;

\addplot [line width=2pt, red]
table {%
0 0.160765989081065
1 8.39305389076499
2 46.3702387207343
3 68.4125210994045
4 106.503971605818
5 122.871584445805
6 133.310994986116
7 143.024387635235
8 144.827838881126
9 142.154646580233
10 162.177240948147
11 154.87299447885
12 133.588606605133
13 159.102577759534
14 143.726795917682
15 147.302299125472
16 152.436434595566
17 162.196739024068
18 158.842535118317
19 167.561205949347
20 173.101850532051
};
\addplot [line width=2pt, green]
table {%
0 0.130131922006895
1 10.0628846575802
2 26.9145402241577
3 31.2211908785324
4 48.878825064275
5 65.6275725282023
6 82.2939658325681
7 85.807970930453
8 105.542025659221
9 124.187517874219
10 104.691094472274
11 129.150670888048
12 106.196327976774
13 130.171635428339
14 135.680874640533
15 129.520373797318
16 129.856051210811
17 121.922054096464
18 132.199193421713
19 109.958992192895
20 111.570358752012
};
\addplot [line width=2pt, blue]
table {%
0 0.202030745952477
1 0.0043447890973029
2 0.0018386186572822
3 1.46371037100745
4 0.0249974249822266
5 0.81558078157243
6 2.47874982975885
7 4.10638221489185
8 3.12546401383491
9 4.37165134712434
10 9.5055505313003
11 2.84155452225224
12 4.92979143421432
13 4.80508415076249
14 0.181031125718687
15 5.4349574234929
16 3.67852734190614
17 4.13958484259251
18 3.38697740547947
19 5.50978908235587
20 6.16186753005316
};
\addplot [line width=2pt, purple]
table {%
0 0.696900767594014
1 1.26065009572409
2 0.537033480916956
3 0.405537023580517
4 7.44676095551971
5 15.1007816367878
6 31.7397277663839
7 34.8166132969715
8 27.1816250345385
9 32.4476004612689
10 29.8605699601481
11 36.0755315792911
12 45.6845605180485
13 43.8029485183205
14 38.7835852426548
15 42.6104515222897
16 48.6141233753375
17 48.6372948122086
18 60.4885890894612
19 62.1789199824445
20 53.0970396250726
};
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/hopper-stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Hopper-stand}},
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={0k,250k,500k,750k,1m},
y grid style={darkgray176},
ymajorgrids,
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymin=-45.8378201124805, ymax=980.528332105527,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,8.98539999765952)
--(axis cs:0,5.22146232393185)
--(axis cs:1,6.35057751699686)
--(axis cs:2,87.9068610890706)
--(axis cs:3,329.718684032969)
--(axis cs:4,423.06361971068)
--(axis cs:5,438.479839037466)
--(axis cs:6,578.79946609381)
--(axis cs:7,652.861949514977)
--(axis cs:8,777.262306496632)
--(axis cs:9,606.208633458312)
--(axis cs:10,643.118799691598)
--(axis cs:11,730.106883800825)
--(axis cs:12,816.027950951656)
--(axis cs:13,710.646690238714)
--(axis cs:14,775.162110391637)
--(axis cs:15,825.665847619517)
--(axis cs:16,751.877560201959)
--(axis cs:17,806.737942128209)
--(axis cs:18,803.975248828284)
--(axis cs:19,740.5566150172)
--(axis cs:20,819.26916044056)
--(axis cs:20,907.020459447328)
--(axis cs:20,907.020459447328)
--(axis cs:19,834.564399350599)
--(axis cs:18,866.252199961742)
--(axis cs:17,832.720913505554)
--(axis cs:16,832.580276071386)
--(axis cs:15,933.875325186527)
--(axis cs:14,882.100575113702)
--(axis cs:13,850.269864528227)
--(axis cs:12,928.25738275623)
--(axis cs:11,890.530474733822)
--(axis cs:10,793.885175772111)
--(axis cs:9,724.631392312705)
--(axis cs:8,789.084495587885)
--(axis cs:7,718.384802843642)
--(axis cs:6,747.791877398093)
--(axis cs:5,600.688485113315)
--(axis cs:4,641.898663938697)
--(axis cs:3,519.449632610071)
--(axis cs:2,240.889933669869)
--(axis cs:1,10.4094256119331)
--(axis cs:0,8.98539999765952)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,1.98893998301426)
--(axis cs:0,0.815186806519826)
--(axis cs:1,7.21074541192452)
--(axis cs:2,78.880353459386)
--(axis cs:3,100.947743864663)
--(axis cs:4,226.037901314894)
--(axis cs:5,236.712254107289)
--(axis cs:6,285.601234228237)
--(axis cs:7,226.088194920047)
--(axis cs:8,354.306836195787)
--(axis cs:9,478.147395883807)
--(axis cs:10,501.267871159407)
--(axis cs:11,483.564996750168)
--(axis cs:12,523.107405997546)
--(axis cs:13,625.461742469636)
--(axis cs:14,721.536447837353)
--(axis cs:15,741.218648967513)
--(axis cs:16,774.961696932196)
--(axis cs:17,824.376865349523)
--(axis cs:18,841.073194763279)
--(axis cs:19,789.069068034474)
--(axis cs:20,745.707892000226)
--(axis cs:20,817.808577777783)
--(axis cs:20,817.808577777783)
--(axis cs:19,853.675064801975)
--(axis cs:18,869.435887037118)
--(axis cs:17,854.620146299465)
--(axis cs:16,840.084046067909)
--(axis cs:15,808.405233770303)
--(axis cs:14,806.22198423148)
--(axis cs:13,807.35680876414)
--(axis cs:12,693.462799019019)
--(axis cs:11,643.106566206316)
--(axis cs:10,722.354172748633)
--(axis cs:9,728.639068960849)
--(axis cs:8,576.611760551111)
--(axis cs:7,457.98817372309)
--(axis cs:6,534.626206770714)
--(axis cs:5,478.804863559715)
--(axis cs:4,434.996012283885)
--(axis cs:3,236.504558311741)
--(axis cs:2,178.585209848217)
--(axis cs:1,13.225166080308)
--(axis cs:0,1.98893998301426)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,9.81795736402273)
--(axis cs:0,2.64020111467044)
--(axis cs:1,1.75801745705207)
--(axis cs:2,5.97373465654453)
--(axis cs:3,2.17488147871494)
--(axis cs:4,1.57340968245268)
--(axis cs:5,3.83968487643798)
--(axis cs:6,6.94401437932253)
--(axis cs:7,2.96304581451416)
--(axis cs:8,11.1004809542696)
--(axis cs:9,12.0208809105555)
--(axis cs:10,13.0238275243322)
--(axis cs:11,15.8187694917997)
--(axis cs:12,8.70675574301481)
--(axis cs:13,11.6099343573093)
--(axis cs:14,17.5838714472294)
--(axis cs:15,27.8411594504436)
--(axis cs:16,24.1213415555636)
--(axis cs:17,29.2856237029552)
--(axis cs:18,25.4738992072582)
--(axis cs:19,24.517329017059)
--(axis cs:20,44.7253979881605)
--(axis cs:20,130.08234969457)
--(axis cs:20,130.08234969457)
--(axis cs:19,102.670086662749)
--(axis cs:18,129.956351629766)
--(axis cs:17,95.3652913451195)
--(axis cs:16,85.7500951468785)
--(axis cs:15,103.823521924603)
--(axis cs:14,86.4078354116281)
--(axis cs:13,69.1521006658157)
--(axis cs:12,47.6178702868461)
--(axis cs:11,68.1035537114302)
--(axis cs:10,44.6673834328016)
--(axis cs:9,45.817873623844)
--(axis cs:8,14.7469299359997)
--(axis cs:7,8.00154378824234)
--(axis cs:6,26.2640479274591)
--(axis cs:5,5.18966159091791)
--(axis cs:4,2.32738392104705)
--(axis cs:3,4.35697164936463)
--(axis cs:2,12.2979729317149)
--(axis cs:1,3.94665526218812)
--(axis cs:0,9.81795736402273)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,9.37403437662522)
--(axis cs:0,4.2908031516393)
--(axis cs:1,24.5839850678444)
--(axis cs:2,28.7263608519236)
--(axis cs:3,77.3810654825489)
--(axis cs:4,138.334001594941)
--(axis cs:5,146.79746344645)
--(axis cs:6,156.70127681191)
--(axis cs:7,281.725813807575)
--(axis cs:8,373.749893854189)
--(axis cs:9,434.54385400581)
--(axis cs:10,517.439283177491)
--(axis cs:11,555.87793303558)
--(axis cs:12,538.668562104094)
--(axis cs:13,611.144680458073)
--(axis cs:14,621.830389831992)
--(axis cs:15,663.143625043376)
--(axis cs:16,716.164743368427)
--(axis cs:17,791.9738812403)
--(axis cs:18,849.785929419713)
--(axis cs:19,837.987380029996)
--(axis cs:20,870.025863658643)
--(axis cs:20,889.234463242928)
--(axis cs:20,889.234463242928)
--(axis cs:19,869.59804111441)
--(axis cs:18,880.191161018698)
--(axis cs:17,859.36324879965)
--(axis cs:16,831.394576430941)
--(axis cs:15,789.359055208508)
--(axis cs:14,710.481375889778)
--(axis cs:13,695.064300053461)
--(axis cs:12,649.808289541006)
--(axis cs:11,694.231318109036)
--(axis cs:10,671.871203125155)
--(axis cs:9,584.970646886174)
--(axis cs:8,586.400566778743)
--(axis cs:7,476.060634781356)
--(axis cs:6,403.412410635185)
--(axis cs:5,347.637481459332)
--(axis cs:4,392.222209041282)
--(axis cs:3,326.163891584659)
--(axis cs:2,176.450885122561)
--(axis cs:1,103.734086352142)
--(axis cs:0,9.37403437662522)
--cycle;

\addplot [line width=2pt, red]
table {%
0 7.12536776080767
1 8.27984712575833
2 163.232679009055
3 422.173521761932
4 528.278117746237
5 516.662293819111
6 663.617638553285
7 687.423902308219
8 782.906358376174
9 665.556394216411
10 717.913197158742
11 813.811710734912
12 870.930805342791
13 784.293275658855
14 828.102031594803
15 876.167373888097
16 793.268532255326
17 819.759653163166
18 835.398948881381
19 787.614656810997
20 865.913192119213
};
\addplot [line width=2pt, green]
table {%
0 1.40810561295152
1 10.1424981974292
2 124.755198303325
3 166.485903274122
4 322.613707867044
5 357.166293560364
6 410.697359475411
7 335.744117577233
8 463.259693653721
9 612.319209972772
10 611.890843876688
11 567.956800617349
12 611.19342974267
13 719.324011229982
14 765.444812637582
15 774.016936871644
16 810.104367000797
17 839.596278566093
18 856.255767516212
19 820.887287512983
20 781.170749321511
};
\addplot [line width=2pt, blue]
table {%
0 6.11693179414709
1 2.84224334174434
2 9.03766070616563
3 3.26924805805047
4 1.95481074590484
5 4.45896933119496
6 15.4426316508989
7 5.34096897494634
8 12.8470288228428
9 28.4405951230776
10 28.0636750993109
11 39.2553000369374
12 27.9048376078419
13 39.7549895033717
14 51.4619804249485
15 64.024052784365
16 52.1435160445483
17 59.8044913685703
18 73.6298824473914
19 63.183317878809
20 83.7261934245046
};
\addplot [line width=2pt, purple]
table {%
0 6.64819803984324
1 57.0838031335322
2 102.084594032854
3 183.605336354601
4 256.463661271862
5 241.378824502223
6 273.637704169002
7 371.901902728835
8 475.275672057523
9 512.131438052306
10 599.466289109115
11 627.873811240629
12 588.683433080327
13 649.822734823287
14 667.12661308006
15 728.112217779411
16 778.959200726338
17 825.880152924925
18 865.835761764433
19 854.019999967309
20 879.981740859435
};
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/quadruped-run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Quadruped-run}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,250k,500k,750k,1m},
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
y grid style={darkgray176},
ymajorgrids,
ymin=7.81435526179969, ymax=476.958622280776,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,160.290490779596)
--(axis cs:0,88.3910438086615)
--(axis cs:1,96.632788801601)
--(axis cs:2,102.207137055152)
--(axis cs:3,151.924901441023)
--(axis cs:4,188.798973642406)
--(axis cs:5,226.151154987757)
--(axis cs:6,205.261254641801)
--(axis cs:7,266.936976393044)
--(axis cs:8,310.975417054551)
--(axis cs:9,308.176647232409)
--(axis cs:10,349.109315317572)
--(axis cs:11,346.668735029353)
--(axis cs:12,350.780458684358)
--(axis cs:13,312.396964977982)
--(axis cs:14,372.163902661952)
--(axis cs:15,365.863549036026)
--(axis cs:16,387.092536937125)
--(axis cs:17,387.382669048263)
--(axis cs:18,395.568819931737)
--(axis cs:19,392.262310887129)
--(axis cs:19,455.633882870823)
--(axis cs:19,455.633882870823)
--(axis cs:18,445.375934140722)
--(axis cs:17,439.996039813099)
--(axis cs:16,420.696713567925)
--(axis cs:15,411.067205740157)
--(axis cs:14,416.928535487305)
--(axis cs:13,367.38807293458)
--(axis cs:12,374.763135097009)
--(axis cs:11,363.748442851766)
--(axis cs:10,375.451300071668)
--(axis cs:9,337.845386164778)
--(axis cs:8,316.970886082341)
--(axis cs:7,291.687883339844)
--(axis cs:6,235.189279525574)
--(axis cs:5,255.479143931328)
--(axis cs:4,229.448329552199)
--(axis cs:3,235.299089796225)
--(axis cs:2,125.696007648711)
--(axis cs:1,169.587122059018)
--(axis cs:0,160.290490779596)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,62.7825862570408)
--(axis cs:0,29.1390946717532)
--(axis cs:1,47.7707531515428)
--(axis cs:2,65.8451687048571)
--(axis cs:3,97.0377990150822)
--(axis cs:4,125.132596659478)
--(axis cs:5,158.372804322061)
--(axis cs:6,161.896833011895)
--(axis cs:7,199.744801759976)
--(axis cs:8,228.891204160084)
--(axis cs:9,189.393619149508)
--(axis cs:10,257.580744344115)
--(axis cs:11,224.40627146749)
--(axis cs:12,250.864304815783)
--(axis cs:13,247.425265855631)
--(axis cs:14,269.098590290446)
--(axis cs:15,306.529320941882)
--(axis cs:16,263.740763652093)
--(axis cs:17,298.807620926062)
--(axis cs:18,303.334805943652)
--(axis cs:19,339.24151477033)
--(axis cs:19,370.324139033422)
--(axis cs:19,370.324139033422)
--(axis cs:18,345.407832238006)
--(axis cs:17,349.227710810343)
--(axis cs:16,326.637181186387)
--(axis cs:15,352.437315384388)
--(axis cs:14,351.187575154661)
--(axis cs:13,314.754884471955)
--(axis cs:12,310.979790869262)
--(axis cs:11,320.206392223031)
--(axis cs:10,270.93861530526)
--(axis cs:9,224.475252053511)
--(axis cs:8,283.178321000412)
--(axis cs:7,251.760230052327)
--(axis cs:6,212.157611269395)
--(axis cs:5,202.80196212004)
--(axis cs:4,164.603037687956)
--(axis cs:3,118.46070262317)
--(axis cs:2,89.0929546448431)
--(axis cs:1,66.2823970376749)
--(axis cs:0,62.7825862570408)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,68.6952865900999)
--(axis cs:0,34.8880914422957)
--(axis cs:1,92.8810208976705)
--(axis cs:2,95.2335904172714)
--(axis cs:3,56.804453411436)
--(axis cs:4,39.6462445552848)
--(axis cs:5,66.117644923305)
--(axis cs:6,70.1374393817022)
--(axis cs:7,48.9018239143306)
--(axis cs:8,56.9216702766813)
--(axis cs:9,65.8710328347686)
--(axis cs:10,64.4481995354746)
--(axis cs:11,59.358051542536)
--(axis cs:12,88.2071928161812)
--(axis cs:13,77.1967845536614)
--(axis cs:14,96.015206247931)
--(axis cs:15,86.3286487270656)
--(axis cs:16,111.622657047625)
--(axis cs:17,99.9310241301435)
--(axis cs:18,80.6117079361191)
--(axis cs:19,124.324454019623)
--(axis cs:19,202.900907394705)
--(axis cs:19,202.900907394705)
--(axis cs:18,122.24078000417)
--(axis cs:17,175.196606989505)
--(axis cs:16,218.606775320683)
--(axis cs:15,162.100488323994)
--(axis cs:14,180.083439253731)
--(axis cs:13,133.704921211124)
--(axis cs:12,181.182005395377)
--(axis cs:11,116.783634038737)
--(axis cs:10,121.331436311017)
--(axis cs:9,118.425233808398)
--(axis cs:8,101.718859742207)
--(axis cs:7,73.6250275157495)
--(axis cs:6,125.431501468175)
--(axis cs:5,85.9514108304352)
--(axis cs:4,67.5283315384258)
--(axis cs:3,72.0802953816514)
--(axis cs:2,171.025381536531)
--(axis cs:1,122.749444736524)
--(axis cs:0,68.6952865900999)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,101.070908778872)
--(axis cs:0,49.3251051992139)
--(axis cs:1,83.989474683716)
--(axis cs:2,99.9771850751955)
--(axis cs:3,58.9839934872122)
--(axis cs:4,160.610366611066)
--(axis cs:5,150.550965806422)
--(axis cs:6,169.104863092967)
--(axis cs:7,240.832453172301)
--(axis cs:8,243.373267253978)
--(axis cs:9,260.661882899998)
--(axis cs:10,281.830337291904)
--(axis cs:11,270.933815390897)
--(axis cs:12,237.485699090091)
--(axis cs:13,318.903477132406)
--(axis cs:14,316.227162810905)
--(axis cs:15,307.977769794605)
--(axis cs:16,321.60737166714)
--(axis cs:17,283.352035014126)
--(axis cs:18,353.957067914542)
--(axis cs:19,365.107686743964)
--(axis cs:19,425.966635323622)
--(axis cs:19,425.966635323622)
--(axis cs:18,393.436195421778)
--(axis cs:17,364.648670499438)
--(axis cs:16,387.65020820887)
--(axis cs:15,369.327804068138)
--(axis cs:14,359.895800626613)
--(axis cs:13,381.100770113018)
--(axis cs:12,267.145851178775)
--(axis cs:11,332.846590474328)
--(axis cs:10,342.372396940847)
--(axis cs:9,317.778854853226)
--(axis cs:8,304.728776592305)
--(axis cs:7,286.057261696616)
--(axis cs:6,259.232335741807)
--(axis cs:5,181.511748156723)
--(axis cs:4,195.664515165686)
--(axis cs:3,92.1993097176534)
--(axis cs:2,151.256631254742)
--(axis cs:1,137.138228144202)
--(axis cs:0,101.070908778872)
--cycle;

\addplot [line width=2pt, red]
table {%
0 122.056607349916
1 134.515460069354
2 113.88795879099
3 190.779227653721
4 206.6994574331
5 240.704401827865
6 220.830768196449
7 279.869052762631
8 314.022761646583
9 322.946306201367
10 362.453573803361
11 355.720508593645
12 361.809319058875
13 340.35367101966
14 394.755153597392
15 389.472743656166
16 404.035693628121
17 413.490753418164
18 420.73267738709
19 424.477773303399
};
% \addlegendentry{COPILOT-Dreamer}
\addplot [line width=2pt, green]
table {%
0 45.9298760218917
1 57.4602035271415
2 77.1505403629558
3 107.291620338184
4 145.94403353233
5 180.120849614327
6 186.004556702113
7 225.422445793691
8 256.490784615094
9 207.232348024848
10 264.390551466365
11 269.202099005816
12 279.408346861076
13 282.429859804647
14 308.192738906288
15 331.271092424123
16 293.94660080674
17 325.133142437477
18 324.262757409455
19 354.905393753665
};
% \addlegendentry{Dreamer}
\addplot [line width=2pt, blue]
table {%
0 52.1115710472884
1 106.912800402099
2 133.176086543289
3 64.4126625773273
4 52.7235426108501
5 76.4609580018313
6 97.3576331692549
7 61.1512022434868
8 79.5365381489623
9 91.1152982966895
10 93.1569128797881
11 87.4077515729651
12 131.619641977295
13 104.059392807278
14 133.897130504805
15 123.769981207117
16 162.35264412399
17 137.380033012366
18 99.9113454908125
19 161.969680097778
};
% \addlegendentry{LEXA}
\addplot [line width=2pt, purple]
table {%
0 74.7773536645027
1 110.07996093544
2 126.430559256388
3 75.1170718947796
4 177.612466880181
5 166.327633184509
6 212.600197522062
7 265.574148516507
8 275.226900508657
9 289.004370583534
10 311.259021882407
11 300.11360094311
12 251.758462621482
13 348.203739119733
14 338.910052046648
15 338.68657916032
16 356.449679599031
17 320.22750196385
18 373.124777316822
19 398.518049041426
};
% \addlegendentry{LEXA+reward}
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/quadruped-walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Quadruped-walk}},
x grid style={darkgray176},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
xtick={0,9.8,19.6,29.4,39.2,49},
xticklabels={0k,500k,1m,1.5m,2m,2.5m},
y grid style={darkgray176},
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymajorgrids,
ymin=-12.6476361198099, ymax=796.395101665122,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,114.791357168478)
--(axis cs:0,84.5467733145521)
--(axis cs:1,32.1929068773305)
--(axis cs:2,76.3210460679963)
--(axis cs:3,75.1909385150852)
--(axis cs:4,125.627407086877)
--(axis cs:5,163.97250171128)
--(axis cs:6,233.223076370332)
--(axis cs:7,259.851247503067)
--(axis cs:8,325.951940131312)
--(axis cs:9,330.355811607341)
--(axis cs:10,342.316885634665)
--(axis cs:11,375.643639471392)
--(axis cs:12,380.570425330957)
--(axis cs:13,375.665665867981)
--(axis cs:14,370.886576719557)
--(axis cs:15,366.641105340116)
--(axis cs:16,391.603495765948)
--(axis cs:17,407.127886564103)
--(axis cs:18,403.510431368597)
--(axis cs:19,406.648293636467)
--(axis cs:20,446.412627650472)
--(axis cs:21,438.241853685073)
--(axis cs:22,442.46723530466)
--(axis cs:23,496.399980473391)
--(axis cs:24,432.419700704265)
--(axis cs:25,461.476407761089)
--(axis cs:26,447.927547361597)
--(axis cs:27,500.683052683028)
--(axis cs:28,485.095948558634)
--(axis cs:29,519.790338187597)
--(axis cs:30,524.953506429959)
--(axis cs:31,517.243864972799)
--(axis cs:32,513.178270370612)
--(axis cs:33,580.951050158796)
--(axis cs:34,577.657753636855)
--(axis cs:35,563.011188558415)
--(axis cs:36,559.585834251243)
--(axis cs:37,519.821635643383)
--(axis cs:38,549.269786781779)
--(axis cs:39,596.150433316692)
--(axis cs:40,544.596100572595)
--(axis cs:41,573.92189608693)
--(axis cs:42,538.750149767752)
--(axis cs:43,593.052288596555)
--(axis cs:44,620.870295879731)
--(axis cs:45,569.997845366002)
--(axis cs:46,616.759943925143)
--(axis cs:47,617.077954191288)
--(axis cs:48,600.232719082699)
--(axis cs:49,602.970668820408)
--(axis cs:49,759.620431765807)
--(axis cs:49,759.620431765807)
--(axis cs:48,721.523561370465)
--(axis cs:47,716.886719645181)
--(axis cs:46,738.713883893848)
--(axis cs:45,680.129507113908)
--(axis cs:44,707.690605307611)
--(axis cs:43,716.04265287676)
--(axis cs:42,656.26801984238)
--(axis cs:41,720.86917767841)
--(axis cs:40,626.101557077653)
--(axis cs:39,732.270000698477)
--(axis cs:38,653.433618266245)
--(axis cs:37,645.111347375079)
--(axis cs:36,666.837036891042)
--(axis cs:35,700.206792167293)
--(axis cs:34,666.301160877185)
--(axis cs:33,678.829949247737)
--(axis cs:32,631.870293372714)
--(axis cs:31,638.898715287792)
--(axis cs:30,635.432945146541)
--(axis cs:29,602.503938321075)
--(axis cs:28,572.004959822271)
--(axis cs:27,573.825145576116)
--(axis cs:26,560.98808431646)
--(axis cs:25,559.01606382858)
--(axis cs:24,492.36946345963)
--(axis cs:23,532.921141657768)
--(axis cs:22,503.426670391366)
--(axis cs:21,480.185044394676)
--(axis cs:20,487.998487379365)
--(axis cs:19,480.367277443212)
--(axis cs:18,448.691341623542)
--(axis cs:17,458.169811235255)
--(axis cs:16,452.94796743987)
--(axis cs:15,417.179488842609)
--(axis cs:14,419.556878837065)
--(axis cs:13,433.630622054103)
--(axis cs:12,441.247976853357)
--(axis cs:11,439.216683211253)
--(axis cs:10,381.889720954558)
--(axis cs:9,384.812774146974)
--(axis cs:8,394.441322375964)
--(axis cs:7,320.154088119923)
--(axis cs:6,291.348848489148)
--(axis cs:5,242.15527045642)
--(axis cs:4,220.623543564975)
--(axis cs:3,128.12544353346)
--(axis cs:2,104.283783345017)
--(axis cs:1,56.7394711905151)
--(axis cs:0,114.791357168478)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,34.4673686286024)
--(axis cs:0,24.1270337795052)
--(axis cs:1,34.8653591599456)
--(axis cs:2,89.7515267535215)
--(axis cs:3,78.152701394601)
--(axis cs:4,114.966439386026)
--(axis cs:5,141.800219528132)
--(axis cs:6,165.202063334662)
--(axis cs:7,214.055442164922)
--(axis cs:8,194.769625236595)
--(axis cs:9,191.53104839842)
--(axis cs:10,211.116209035886)
--(axis cs:11,243.174562753038)
--(axis cs:12,266.151494172951)
--(axis cs:13,262.961207778222)
--(axis cs:14,265.18829271012)
--(axis cs:15,255.935271086455)
--(axis cs:16,248.334078703885)
--(axis cs:17,290.58884445932)
--(axis cs:18,246.807159308274)
--(axis cs:19,269.801828181207)
--(axis cs:20,257.326603318895)
--(axis cs:21,279.431360604792)
--(axis cs:22,297.683843216118)
--(axis cs:23,314.495758400803)
--(axis cs:24,330.384251781465)
--(axis cs:25,309.545403739358)
--(axis cs:26,319.431230306643)
--(axis cs:27,326.374795891504)
--(axis cs:28,340.527151119513)
--(axis cs:29,367.3001843639)
--(axis cs:30,370.803732624511)
--(axis cs:31,376.638782955279)
--(axis cs:32,361.625198902077)
--(axis cs:33,385.298577084463)
--(axis cs:34,411.972808998631)
--(axis cs:35,411.676207513087)
--(axis cs:36,373.797066037399)
--(axis cs:37,383.336606328918)
--(axis cs:38,411.8170202917)
--(axis cs:39,429.852864804839)
--(axis cs:40,440.536753819553)
--(axis cs:41,448.163768703218)
--(axis cs:42,427.547603954603)
--(axis cs:43,415.185983739117)
--(axis cs:44,445.345821997843)
--(axis cs:45,453.499109461473)
--(axis cs:46,452.98655461233)
--(axis cs:47,436.913996033285)
--(axis cs:48,421.643214210286)
--(axis cs:49,461.617910094523)
--(axis cs:49,610.278850341173)
--(axis cs:49,610.278850341173)
--(axis cs:48,540.249525767201)
--(axis cs:47,536.531700572006)
--(axis cs:46,560.764882400433)
--(axis cs:45,528.944359053994)
--(axis cs:44,523.988144862857)
--(axis cs:43,516.577946807391)
--(axis cs:42,490.485669352794)
--(axis cs:41,495.223131428165)
--(axis cs:40,501.335861456557)
--(axis cs:39,476.96487914202)
--(axis cs:38,479.796658834698)
--(axis cs:37,404.206884086521)
--(axis cs:36,454.338354620097)
--(axis cs:35,464.635864066671)
--(axis cs:34,430.776681031634)
--(axis cs:33,438.92137581221)
--(axis cs:32,432.804185620274)
--(axis cs:31,421.049125724116)
--(axis cs:30,398.199366634881)
--(axis cs:29,407.923700733331)
--(axis cs:28,395.992349172208)
--(axis cs:27,395.321778949557)
--(axis cs:26,367.189111039257)
--(axis cs:25,317.959054797219)
--(axis cs:24,368.335429091411)
--(axis cs:23,354.001787602401)
--(axis cs:22,332.496466003551)
--(axis cs:21,329.039054875485)
--(axis cs:20,311.804050826193)
--(axis cs:19,292.510769266126)
--(axis cs:18,310.920699542735)
--(axis cs:17,314.057290159007)
--(axis cs:16,305.641089920597)
--(axis cs:15,297.363196248445)
--(axis cs:14,308.928296940779)
--(axis cs:13,307.130580938705)
--(axis cs:12,313.279352246681)
--(axis cs:11,268.963645858023)
--(axis cs:10,225.363347558273)
--(axis cs:9,226.809889472247)
--(axis cs:8,208.781156734061)
--(axis cs:7,267.814206523239)
--(axis cs:6,181.194681814759)
--(axis cs:5,189.544353250042)
--(axis cs:4,167.481019445683)
--(axis cs:3,186.587883494296)
--(axis cs:2,146.71850236756)
--(axis cs:1,50.1847645682212)
--(axis cs:0,34.4673686286024)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,181.782982304241)
--(axis cs:0,135.943910610095)
--(axis cs:1,62.1691791522976)
--(axis cs:2,68.1745213862326)
--(axis cs:3,40.574896662378)
--(axis cs:4,42.1391006083617)
--(axis cs:5,113.068786395853)
--(axis cs:6,64.4270248016649)
--(axis cs:7,47.3257904769132)
--(axis cs:8,121.765594299028)
--(axis cs:9,92.2092245203678)
--(axis cs:10,119.050516886127)
--(axis cs:11,122.694570931311)
--(axis cs:12,116.546849089511)
--(axis cs:13,105.355756502679)
--(axis cs:14,104.568635277922)
--(axis cs:15,120.263439788689)
--(axis cs:16,88.2890224774807)
--(axis cs:17,131.459288562366)
--(axis cs:18,141.241165851897)
--(axis cs:19,137.756762061784)
--(axis cs:20,173.115345644678)
--(axis cs:21,151.528291338561)
--(axis cs:22,136.854284322018)
--(axis cs:23,154.743917040161)
--(axis cs:24,124.999848508839)
--(axis cs:25,132.587915226796)
--(axis cs:26,132.613476879409)
--(axis cs:27,147.110661630673)
--(axis cs:28,140.067280167551)
--(axis cs:29,147.882339508601)
--(axis cs:30,116.302716578286)
--(axis cs:31,156.548750146775)
--(axis cs:32,195.09623737785)
--(axis cs:33,139.484795306723)
--(axis cs:34,144.446178018106)
--(axis cs:35,157.29109569587)
--(axis cs:36,132.752444790017)
--(axis cs:37,143.046121800675)
--(axis cs:38,143.345417500204)
--(axis cs:39,134.674341890321)
--(axis cs:40,164.752062299657)
--(axis cs:41,146.122579044074)
--(axis cs:42,136.920558227339)
--(axis cs:43,193.921000631643)
--(axis cs:44,145.292049621618)
--(axis cs:45,176.727700674589)
--(axis cs:46,163.686793135668)
--(axis cs:47,171.54829492392)
--(axis cs:48,191.915977341476)
--(axis cs:49,196.356406715164)
--(axis cs:49,238.663090072972)
--(axis cs:49,238.663090072972)
--(axis cs:48,263.431918158998)
--(axis cs:47,225.858797874591)
--(axis cs:46,236.255723752409)
--(axis cs:45,236.514278830574)
--(axis cs:44,210.511973469804)
--(axis cs:43,258.454343890112)
--(axis cs:42,213.551607598611)
--(axis cs:41,228.516250567298)
--(axis cs:40,238.177939055022)
--(axis cs:39,198.607816230505)
--(axis cs:38,192.022548683615)
--(axis cs:37,189.32343261968)
--(axis cs:36,209.928256540665)
--(axis cs:35,245.825412863657)
--(axis cs:34,196.565859439925)
--(axis cs:33,212.241669785235)
--(axis cs:32,256.506813304391)
--(axis cs:31,199.406667337051)
--(axis cs:30,169.285546351113)
--(axis cs:29,215.18136120833)
--(axis cs:28,189.38181424251)
--(axis cs:27,206.475657042464)
--(axis cs:26,210.05065701084)
--(axis cs:25,195.486370989005)
--(axis cs:24,166.942182192649)
--(axis cs:23,225.127028569651)
--(axis cs:22,174.169397184606)
--(axis cs:21,187.459655442641)
--(axis cs:20,207.179691284371)
--(axis cs:19,179.751214823195)
--(axis cs:18,174.564600135708)
--(axis cs:17,182.319174718137)
--(axis cs:16,118.33037149047)
--(axis cs:15,151.708024769903)
--(axis cs:14,131.567545726098)
--(axis cs:13,118.686181186647)
--(axis cs:12,137.387636352991)
--(axis cs:11,164.977114355314)
--(axis cs:10,140.695408463623)
--(axis cs:9,117.803986979136)
--(axis cs:8,153.832537946443)
--(axis cs:7,101.147526220843)
--(axis cs:6,98.017211079953)
--(axis cs:5,208.490388665768)
--(axis cs:4,79.6182009262251)
--(axis cs:3,60.357792348671)
--(axis cs:2,91.1065828895355)
--(axis cs:1,106.469577693528)
--(axis cs:0,181.782982304241)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,138.118524172242)
--(axis cs:0,76.7513376230669)
--(axis cs:1,47.0890256162378)
--(axis cs:2,47.8316098832095)
--(axis cs:3,66.7342524202911)
--(axis cs:4,117.787321664781)
--(axis cs:5,129.885881401525)
--(axis cs:6,126.334767793767)
--(axis cs:7,149.497530471366)
--(axis cs:8,174.333760884617)
--(axis cs:9,210.85416019185)
--(axis cs:10,215.620226473426)
--(axis cs:11,203.71789756473)
--(axis cs:12,273.645017516244)
--(axis cs:13,280.790217431326)
--(axis cs:14,256.472020634799)
--(axis cs:15,262.31947887612)
--(axis cs:16,292.728833026209)
--(axis cs:17,272.816606967218)
--(axis cs:18,263.430928111034)
--(axis cs:19,292.576587386596)
--(axis cs:20,290.044331373098)
--(axis cs:21,284.449659551383)
--(axis cs:22,298.674385632913)
--(axis cs:23,281.88683213665)
--(axis cs:24,290.765303438899)
--(axis cs:25,291.334573719481)
--(axis cs:26,319.748646788763)
--(axis cs:27,386.694000709248)
--(axis cs:28,331.456553773022)
--(axis cs:29,341.482076072084)
--(axis cs:30,340.597114631499)
--(axis cs:31,355.435959156202)
--(axis cs:32,389.837511302335)
--(axis cs:33,343.822457025869)
--(axis cs:34,394.238993946974)
--(axis cs:35,403.177187079716)
--(axis cs:36,428.174399801675)
--(axis cs:37,440.571015401441)
--(axis cs:38,454.480338997232)
--(axis cs:39,455.082819827385)
--(axis cs:40,395.698445140751)
--(axis cs:41,456.930997512264)
--(axis cs:42,468.95327971229)
--(axis cs:43,476.670986463529)
--(axis cs:44,486.808417153613)
--(axis cs:45,461.283128941641)
--(axis cs:46,464.784366954322)
--(axis cs:47,516.794764694384)
--(axis cs:48,491.22136589974)
--(axis cs:49,474.555784801899)
--(axis cs:49,641.787742881307)
--(axis cs:49,641.787742881307)
--(axis cs:48,658.592080215875)
--(axis cs:47,666.791573957298)
--(axis cs:46,614.956542036823)
--(axis cs:45,632.331485880792)
--(axis cs:44,662.500146650845)
--(axis cs:43,646.234157882038)
--(axis cs:42,663.695593014588)
--(axis cs:41,623.71924837466)
--(axis cs:40,542.992717364533)
--(axis cs:39,597.327298742708)
--(axis cs:38,594.617156369346)
--(axis cs:37,596.453550658704)
--(axis cs:36,561.131889330329)
--(axis cs:35,524.667425062969)
--(axis cs:34,508.011514923148)
--(axis cs:33,445.864288105839)
--(axis cs:32,477.211937903115)
--(axis cs:31,435.25802717108)
--(axis cs:30,431.842787003849)
--(axis cs:29,390.503904132565)
--(axis cs:28,414.973182634891)
--(axis cs:27,461.281219302045)
--(axis cs:26,396.120108609276)
--(axis cs:25,359.197727479225)
--(axis cs:24,374.799154387733)
--(axis cs:23,336.786263509677)
--(axis cs:22,350.435871599229)
--(axis cs:21,350.627791857958)
--(axis cs:20,350.957874118409)
--(axis cs:19,324.946156618834)
--(axis cs:18,323.003925173513)
--(axis cs:17,336.006766594178)
--(axis cs:16,342.876152252728)
--(axis cs:15,311.324663081675)
--(axis cs:14,307.949009484129)
--(axis cs:13,341.938127030557)
--(axis cs:12,323.298095713646)
--(axis cs:11,229.546245326005)
--(axis cs:10,245.26765752728)
--(axis cs:9,257.739169708583)
--(axis cs:8,231.308426742319)
--(axis cs:7,206.293551977887)
--(axis cs:6,204.014109441913)
--(axis cs:5,188.541130395649)
--(axis cs:4,226.318894187809)
--(axis cs:3,141.251728718143)
--(axis cs:2,124.631946163443)
--(axis cs:1,81.3213481739937)
--(axis cs:0,138.118524172242)
--cycle;

\addplot [line width=2pt, red]
table {%
0 99.3566631026113
1 44.0428386470266
2 89.2004917926262
3 100.545226066858
4 170.551860633013
5 201.543449623156
6 259.559479261818
7 289.285800298838
8 357.64322279647
9 358.158799706272
10 359.658721640772
11 407.626561613756
12 410.15212189918
13 404.857478701415
14 396.265650332681
15 393.374793588749
16 423.98891499327
17 431.269673797981
18 425.98158083468
19 445.659221933514
20 466.710483294996
21 460.380437813467
22 472.525228842179
23 515.160644207968
24 460.590209921243
25 506.302155583465
26 503.184629470641
27 536.555953600435
28 524.685571830828
29 557.42190745322
30 582.030493175812
31 578.224886817514
32 569.797643928626
33 627.0047474537
34 623.525580043077
35 630.526792470592
36 612.288425842412
37 580.492146286526
38 599.005805353141
39 664.581544113777
40 585.897974286969
41 647.898759499368
42 595.478940180221
43 653.639269413116
44 663.043724716131
45 624.62991471188
46 676.73583983423
47 666.693375705194
48 658.46555643905
49 688.814628928838
};
% \addlegendentry{COPILOT-Dreamer}
\addplot [line width=2pt, green]
table {%
0 29.1696611957148
1 42.5578918398848
2 118.837625969109
3 125.762000327548
4 139.745966845915
5 166.556835744904
6 173.639533840716
7 239.46095860939
8 201.253873323604
9 208.036273105211
10 217.792940644096
11 255.544794651496
12 288.398186602085
13 284.162357726891
14 286.417556415489
15 275.354894550724
16 274.454169411065
17 303.177411131163
18 277.983420945275
19 281.467070600078
20 284.435024645433
21 304.606582220651
22 314.688761315183
23 333.161181126803
24 348.065558147088
25 313.623080458396
26 343.384740661636
27 364.03475826777
28 368.678899620629
29 387.343798901054
30 385.098969571738
31 398.652374115162
32 398.962810032295
33 412.3951631657
34 421.383690252717
35 438.020560628627
36 413.557900104153
37 394.259763955079
38 446.266889070811
39 452.495285639588
40 468.536058250943
41 470.974725953471
42 457.391298534916
43 466.836796051428
44 482.000947811354
45 489.19459725401
46 501.560403557682
47 485.095172296427
48 478.68891216954
49 530.071670550636
};
% \addlegendentry{Dreamer}
\addplot [line width=2pt, blue]
table {%
0 159.264944537186
1 83.7927066866913
2 79.7289598782296
3 50.1809610940075
4 61.2534997786504
5 161.846726246283
6 80.9207663290884
7 72.3590851708921
8 137.99640697094
9 105.749521066234
10 129.70686175225
11 144.925633131863
12 127.12489542236
13 111.512050012385
14 117.969074863607
15 137.150192958167
16 103.125389138568
17 157.3714946063
18 156.278277601244
19 159.089237582275
20 191.316305126363
21 170.965480358041
22 154.318476499617
23 190.059355279413
24 146.637922664647
25 165.607510913962
26 168.785557569942
27 176.081430867723
28 163.868385023618
29 179.802684503183
30 141.282370019446
31 177.381359097932
32 226.042942828163
33 172.407115367927
34 169.322642703217
35 202.838263763011
36 168.898262919683
37 166.457517263596
38 167.222177432877
39 164.819664214707
40 199.353831454726
41 186.835844007403
42 172.5777176766
43 228.72567461653
44 176.607765432744
45 205.170582103606
46 198.797106515577
47 197.464024628596
48 225.651590237103
49 216.34200863494
};
% \addlegendentry{LEXA}
\addplot [line width=2pt, purple]
table {%
0 108.663625997699
1 63.2330267020844
2 80.7091868564898
3 100.60574570494
4 169.085739672123
5 156.876712576835
6 164.863587050933
7 179.434779485419
8 207.753276220625
9 233.058946159628
10 230.816638226302
11 216.221185914586
12 298.803031026117
13 311.181956828876
14 281.441058976852
15 285.490548223713
16 317.316042355081
17 303.287609490198
18 291.540742073077
19 309.22379926234
20 320.528654702624
21 316.981272249483
22 324.159392211339
23 309.487050370736
24 334.134150533959
25 326.326073227256
26 359.808261216934
27 424.562275954267
28 375.290193521379
29 366.402198738176
30 387.958482561036
31 391.762674527566
32 431.041877219082
33 394.527906683924
34 448.6047714585
35 461.802277439671
36 497.146966096727
37 516.042315159266
38 526.282484463893
39 527.062887548887
40 470.008185842592
41 540.404536885526
42 568.657646441023
43 558.114232061576
44 574.924726016301
45 551.191841838565
46 540.512003019535
47 592.827525400964
48 577.675370461663
49 554.275047476925
};
% \addlegendentry{LEXA+reward}
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/walker-run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Walker-run}},
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={0k,250k,500k,750k,1m},
y grid style={darkgray176},
ymajorgrids,
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymin=-3.24180372339816, ymax=740.206609953405,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,42.5362791100481)
--(axis cs:0,39.1678651149822)
--(axis cs:1,71.5382998445154)
--(axis cs:2,93.3696302409918)
--(axis cs:3,171.856092523411)
--(axis cs:4,220.374313423752)
--(axis cs:5,296.743560131772)
--(axis cs:6,341.83565546101)
--(axis cs:7,382.173138900699)
--(axis cs:8,438.745876834772)
--(axis cs:9,477.012567332617)
--(axis cs:10,525.921257136358)
--(axis cs:11,531.730640284016)
--(axis cs:12,553.692771039954)
--(axis cs:13,569.988947118973)
--(axis cs:14,525.345715250779)
--(axis cs:15,591.090883352559)
--(axis cs:16,600.596587035396)
--(axis cs:17,620.37928853809)
--(axis cs:18,629.23005128212)
--(axis cs:19,642.000783646822)
--(axis cs:20,633.111949895754)
--(axis cs:20,706.413500240823)
--(axis cs:20,706.413500240823)
--(axis cs:19,705.294355823201)
--(axis cs:18,684.604696009971)
--(axis cs:17,663.143350607755)
--(axis cs:16,643.347652593266)
--(axis cs:15,616.855944249869)
--(axis cs:14,571.695889280275)
--(axis cs:13,580.714023784531)
--(axis cs:12,564.77383440621)
--(axis cs:11,547.588472294595)
--(axis cs:10,542.502968532498)
--(axis cs:9,518.099049150963)
--(axis cs:8,499.902120004851)
--(axis cs:7,434.825799301746)
--(axis cs:6,403.474028977765)
--(axis cs:5,360.563314935285)
--(axis cs:4,293.950917405416)
--(axis cs:3,190.000240965657)
--(axis cs:2,118.029769570184)
--(axis cs:1,91.1595021802918)
--(axis cs:0,42.5362791100481)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,33.8968006448594)
--(axis cs:0,30.5513059891838)
--(axis cs:1,61.5595734979795)
--(axis cs:2,74.125021117235)
--(axis cs:3,110.482498099901)
--(axis cs:4,125.227409077501)
--(axis cs:5,141.207012385825)
--(axis cs:6,152.63934398688)
--(axis cs:7,169.703813207181)
--(axis cs:8,202.262976749122)
--(axis cs:9,247.756451367152)
--(axis cs:10,266.402261577403)
--(axis cs:11,312.558545392188)
--(axis cs:12,371.725849891164)
--(axis cs:13,384.208060163912)
--(axis cs:14,419.227257070123)
--(axis cs:15,396.637556239024)
--(axis cs:16,435.255600996894)
--(axis cs:17,428.100739901897)
--(axis cs:18,454.251910464508)
--(axis cs:19,469.765848364157)
--(axis cs:20,472.57991742499)
--(axis cs:20,536.341837372539)
--(axis cs:20,536.341837372539)
--(axis cs:19,531.676666749258)
--(axis cs:18,516.132798199077)
--(axis cs:17,506.632451726376)
--(axis cs:16,489.18025482273)
--(axis cs:15,462.952603759601)
--(axis cs:14,466.249822953527)
--(axis cs:13,411.014062535114)
--(axis cs:12,397.501883416886)
--(axis cs:11,361.394511879607)
--(axis cs:10,302.09103264687)
--(axis cs:9,273.967178726705)
--(axis cs:8,232.989711298885)
--(axis cs:7,191.432938599174)
--(axis cs:6,169.341445217703)
--(axis cs:5,164.92078615721)
--(axis cs:4,152.783500026063)
--(axis cs:3,136.797767976927)
--(axis cs:2,86.1288996078773)
--(axis cs:1,66.2762102381208)
--(axis cs:0,33.8968006448594)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,47.223536891762)
--(axis cs:0,40.9497112965118)
--(axis cs:1,63.37982927027)
--(axis cs:2,64.3412493604845)
--(axis cs:3,90.9845677383166)
--(axis cs:4,105.967544500778)
--(axis cs:5,104.320777377236)
--(axis cs:6,118.680722470214)
--(axis cs:7,119.236566211869)
--(axis cs:8,116.303857551769)
--(axis cs:9,120.297819238726)
--(axis cs:10,126.460343202978)
--(axis cs:11,122.355509603538)
--(axis cs:12,122.283041212037)
--(axis cs:13,125.090438734202)
--(axis cs:14,128.964533080936)
--(axis cs:15,127.913121524022)
--(axis cs:16,133.965242180647)
--(axis cs:17,134.229892755567)
--(axis cs:18,140.89252168393)
--(axis cs:19,133.685998597828)
--(axis cs:20,142.150287432318)
--(axis cs:20,171.541510953125)
--(axis cs:20,171.541510953125)
--(axis cs:19,166.965246946305)
--(axis cs:18,171.55703157713)
--(axis cs:17,161.923366682661)
--(axis cs:16,162.590256147441)
--(axis cs:15,155.93056505248)
--(axis cs:14,157.302620630225)
--(axis cs:13,151.213381727597)
--(axis cs:12,155.564495507101)
--(axis cs:11,155.377147963507)
--(axis cs:10,151.782037283029)
--(axis cs:9,143.130143682362)
--(axis cs:8,133.222935285964)
--(axis cs:7,138.382587117816)
--(axis cs:6,135.085846535797)
--(axis cs:5,129.62414485428)
--(axis cs:4,129.967676732102)
--(axis cs:3,112.344753395392)
--(axis cs:2,74.0388016654444)
--(axis cs:1,66.9969651580706)
--(axis cs:0,47.223536891762)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,35.1227367891345)
--(axis cs:0,32.2885743625571)
--(axis cs:1,64.0739833096895)
--(axis cs:2,85.9795990266016)
--(axis cs:3,113.21860192198)
--(axis cs:4,137.441805340416)
--(axis cs:5,179.021054698523)
--(axis cs:6,214.514448663137)
--(axis cs:7,260.285915588344)
--(axis cs:8,288.112498507314)
--(axis cs:9,311.588889665386)
--(axis cs:10,342.338103141171)
--(axis cs:11,340.06585451439)
--(axis cs:12,360.243926224624)
--(axis cs:13,369.312100342829)
--(axis cs:14,393.532012940212)
--(axis cs:15,409.392381858625)
--(axis cs:16,472.243409605608)
--(axis cs:17,472.792636082672)
--(axis cs:18,501.107826391296)
--(axis cs:19,514.936010101684)
--(axis cs:20,525.396366826712)
--(axis cs:20,606.919738317962)
--(axis cs:20,606.919738317962)
--(axis cs:19,606.32488631151)
--(axis cs:18,604.985915187984)
--(axis cs:17,573.533879066562)
--(axis cs:16,573.927311172407)
--(axis cs:15,550.044212801297)
--(axis cs:14,531.871065021375)
--(axis cs:13,515.454108781187)
--(axis cs:12,491.227124738588)
--(axis cs:11,472.227856490022)
--(axis cs:10,466.670853444383)
--(axis cs:9,439.73450832835)
--(axis cs:8,400.584415768151)
--(axis cs:7,358.328064312041)
--(axis cs:6,298.077109084357)
--(axis cs:5,245.804766689361)
--(axis cs:4,177.718035215529)
--(axis cs:3,141.555828534932)
--(axis cs:2,112.748840117798)
--(axis cs:1,76.7182468949724)
--(axis cs:0,35.1227367891345)
--cycle;

\addplot [line width=2pt, red]
table {%
0 40.7016386176591
1 81.0556754096355
2 106.107361897323
3 181.319331189767
4 255.316288224666
5 330.3018414616
6 374.541513390196
7 410.894442773972
8 469.734451262117
9 499.362314819838
10 534.002119209344
11 539.658937464641
12 558.879229951455
13 575.584901751586
14 549.249810685503
15 603.346071520672
16 622.042490476019
17 641.302388510799
18 656.188080798029
19 671.890557739516
20 667.791425576614
};
\addplot [line width=2pt, green]
table {%
0 32.3676134438844
1 64.0255577007143
2 80.0600975831226
3 124.898461397671
4 138.417573263335
5 152.864427259714
6 160.964911006609
7 180.573288116748
8 217.152784333325
9 262.0898789565
10 283.845467213249
11 338.108326583592
12 385.313957630666
13 398.309525105096
14 441.30562569475
15 430.498074681662
16 461.063539365871
17 468.731510684191
18 484.229927507738
19 500.720990850169
20 505.640722780135
};
\addplot [line width=2pt, blue]
table {%
0 44.1328909865841
1 65.271955506795
2 69.4143580720907
3 101.00679764751
4 117.50226604304
5 116.706431466577
6 126.522847455562
7 128.741025875864
8 124.996793084791
9 131.499909500973
10 138.088675702797
11 137.544304478942
12 138.19269001007
13 137.832653489403
14 143.020322287614
15 141.106676198903
16 147.804959703156
17 147.260149014475
18 155.118745713257
19 149.405150917176
20 155.973192646664
};
\addplot [line width=2pt, purple]
table {%
0 33.7719124589629
1 70.59771655091
2 100.513691214737
3 127.719178069941
4 159.131004733088
5 214.469049482532
6 255.325277782035
7 310.99391212028
8 347.042415876786
9 375.460605168138
10 405.896283482354
11 410.548925415361
12 430.374774034474
13 443.065843807631
14 466.572730918342
15 479.5777611503
16 522.607380608004
17 524.519929821962
18 551.255711003785
19 560.406427825166
20 568.228211042199
};
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/walker-stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\ttfamily
},
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Walker-stand}},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,250k,500k,750k,1m},
y grid style={darkgray176},
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymajorgrids,
ymin=121.146819277163, ymax=1018.83385130011,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,193.503889905679)
--(axis cs:0,161.950775278206)
--(axis cs:1,328.91426008672)
--(axis cs:2,431.028732382604)
--(axis cs:3,524.955461361273)
--(axis cs:4,573.110146468822)
--(axis cs:5,673.916893922421)
--(axis cs:6,792.222446145776)
--(axis cs:7,867.419551735135)
--(axis cs:8,906.132008570031)
--(axis cs:9,949.012306587078)
--(axis cs:10,933.119873555713)
--(axis cs:11,917.559780936594)
--(axis cs:12,942.832367010632)
--(axis cs:13,961.539118213276)
--(axis cs:14,947.896395199185)
--(axis cs:15,955.271729690935)
--(axis cs:16,972.594083969935)
--(axis cs:17,961.881407441969)
--(axis cs:18,970.41520834161)
--(axis cs:19,910.285809079018)
--(axis cs:19,959.277647189045)
--(axis cs:19,959.277647189045)
--(axis cs:18,978.029895299069)
--(axis cs:17,969.191951586871)
--(axis cs:16,978.003918374955)
--(axis cs:15,966.875724891813)
--(axis cs:14,958.182786642527)
--(axis cs:13,969.941927359913)
--(axis cs:12,961.908801093455)
--(axis cs:11,950.189590617233)
--(axis cs:10,955.867261502553)
--(axis cs:9,958.53975658013)
--(axis cs:8,949.809720156346)
--(axis cs:7,907.092877340863)
--(axis cs:6,878.263141594857)
--(axis cs:5,789.676453289509)
--(axis cs:4,732.391305407031)
--(axis cs:3,682.693473390272)
--(axis cs:2,628.002171250673)
--(axis cs:1,469.689027289429)
--(axis cs:0,193.503889905679)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,218.867168350714)
--(axis cs:0,203.168507382815)
--(axis cs:1,378.919597063648)
--(axis cs:2,452.497058615848)
--(axis cs:3,534.772967123466)
--(axis cs:4,630.238206982155)
--(axis cs:5,722.377246456706)
--(axis cs:6,746.748757754965)
--(axis cs:7,743.604258997958)
--(axis cs:8,741.704056330414)
--(axis cs:9,715.871975585187)
--(axis cs:10,753.339432672016)
--(axis cs:11,780.551893419347)
--(axis cs:12,790.978997845658)
--(axis cs:13,785.678132386461)
--(axis cs:14,793.505534282114)
--(axis cs:15,799.89231715118)
--(axis cs:16,837.943258768222)
--(axis cs:17,834.392071912976)
--(axis cs:18,836.629395908419)
--(axis cs:19,903.239143381966)
--(axis cs:19,939.820967652167)
--(axis cs:19,939.820967652167)
--(axis cs:18,911.877910962063)
--(axis cs:17,902.439781169146)
--(axis cs:16,902.777633519208)
--(axis cs:15,852.445203746239)
--(axis cs:14,860.241855973577)
--(axis cs:13,855.389874385292)
--(axis cs:12,852.44892246362)
--(axis cs:11,850.249790154567)
--(axis cs:10,828.635767236505)
--(axis cs:9,810.9424395252)
--(axis cs:8,819.367295309928)
--(axis cs:7,771.374330835264)
--(axis cs:6,773.114395722951)
--(axis cs:5,744.093011104632)
--(axis cs:4,698.680463556976)
--(axis cs:3,612.020899118113)
--(axis cs:2,470.967690342616)
--(axis cs:1,408.421399471668)
--(axis cs:0,218.867168350714)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,185.844847991547)
--(axis cs:0,167.374298092835)
--(axis cs:1,302.69267236264)
--(axis cs:2,336.43595034363)
--(axis cs:3,352.084776739121)
--(axis cs:4,389.013682076953)
--(axis cs:5,442.245139337491)
--(axis cs:6,477.131475513279)
--(axis cs:7,479.50745423898)
--(axis cs:8,501.74752980476)
--(axis cs:9,481.194408465469)
--(axis cs:10,503.744110539794)
--(axis cs:11,488.877329907747)
--(axis cs:12,520.322385674648)
--(axis cs:13,520.089901721403)
--(axis cs:14,547.832964207794)
--(axis cs:15,540.420957487583)
--(axis cs:16,537.95358397749)
--(axis cs:17,560.903636997094)
--(axis cs:18,546.27409177811)
--(axis cs:19,585.515290401364)
--(axis cs:19,680.357377262865)
--(axis cs:19,680.357377262865)
--(axis cs:18,653.554610476203)
--(axis cs:17,679.092532432238)
--(axis cs:16,644.762591396002)
--(axis cs:15,627.348621630962)
--(axis cs:14,632.625017013823)
--(axis cs:13,619.60472137769)
--(axis cs:12,611.654618573339)
--(axis cs:11,607.32363937604)
--(axis cs:10,580.995493647127)
--(axis cs:9,539.268241674839)
--(axis cs:8,548.197092356011)
--(axis cs:7,531.26580016455)
--(axis cs:6,514.903889679661)
--(axis cs:5,507.122334997038)
--(axis cs:4,433.650817258349)
--(axis cs:3,404.060237393627)
--(axis cs:2,381.411624134361)
--(axis cs:1,334.123333762809)
--(axis cs:0,185.844847991547)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,205.170036152671)
--(axis cs:0,179.503876060209)
--(axis cs:1,313.41381175343)
--(axis cs:2,445.032449171821)
--(axis cs:3,560.646176204092)
--(axis cs:4,700.547785387883)
--(axis cs:5,859.200253307862)
--(axis cs:6,862.920256603946)
--(axis cs:7,915.810125878776)
--(axis cs:8,932.795418703414)
--(axis cs:9,846.319580941106)
--(axis cs:10,934.441246012027)
--(axis cs:11,943.109836942351)
--(axis cs:12,945.542046183132)
--(axis cs:13,959.48807897225)
--(axis cs:14,957.268089574534)
--(axis cs:15,948.840803440314)
--(axis cs:16,944.082247391689)
--(axis cs:17,951.52040420881)
--(axis cs:18,907.525126077248)
--(axis cs:19,846.687654579445)
--(axis cs:19,911.750061004558)
--(axis cs:19,911.750061004558)
--(axis cs:18,957.938419587386)
--(axis cs:17,964.414108531978)
--(axis cs:16,949.463282892692)
--(axis cs:15,962.324419324362)
--(axis cs:14,963.193626085616)
--(axis cs:13,966.834000977351)
--(axis cs:12,948.63346309037)
--(axis cs:11,960.441961777648)
--(axis cs:10,944.853799859329)
--(axis cs:9,937.611571646552)
--(axis cs:8,950.21485636448)
--(axis cs:7,939.675657808383)
--(axis cs:6,917.422020519768)
--(axis cs:5,897.684065164972)
--(axis cs:4,800.795439749658)
--(axis cs:3,704.998029888131)
--(axis cs:2,570.866480609944)
--(axis cs:1,376.55923814254)
--(axis cs:0,205.170036152671)
--cycle;

\addplot [line width=2pt, red]
table {%
0 178.322570175146
1 390.972255850788
2 528.520800551935
3 597.974001820304
4 650.659084901078
5 731.190375124144
6 833.223052448502
7 885.964642815551
8 928.713955277127
9 953.755023984634
10 945.467449996462
11 934.968261645126
12 952.631765110219
13 965.879967209977
14 953.006593690655
15 961.22550168561
16 975.325260146699
17 965.332250467722
18 974.216650513166
19 937.351915226003
};
\addlegendentry{CO-Planner-Dreamer}
\addplot [line width=2pt, green]
table {%
0 210.478876283622
1 394.364147061983
2 461.477989344023
3 570.172202185498
4 667.280913875358
5 733.962035621269
6 758.619031692463
7 756.556966441625
8 780.489929755052
9 763.282951326814
10 790.321372799428
11 812.973112272112
12 820.979657973752
13 819.393542512147
14 826.230981338207
15 823.724248912288
16 869.941831842547
17 870.234330029528
18 873.924001143555
19 923.181120300796
};
\addlegendentry{Dreamer}
\addplot [line width=2pt, blue]
table {%
0 176.562657610022
1 316.965153938175
2 360.591082964651
3 378.668282593848
4 410.885567199967
5 474.788487862997
6 496.54935331541
7 504.994787535961
8 522.20018569998
9 510.034533759387
10 540.531841729468
11 550.256479253513
12 568.84301275221
13 569.797225168525
14 590.76087677587
15 584.518264763675
16 592.21096754228
17 617.767127291095
18 597.732259185579
19 633.882264811858
};
\addlegendentry{LEXA}
\addplot [line width=2pt, purple]
table {%
0 192.403224159307
1 342.811380539892
2 503.903269865966
3 629.832988638362
4 752.025905494708
5 878.075106301792
6 889.706407674114
7 928.017272706274
8 941.685674629061
9 895.106309305454
10 940.013208917591
11 952.645070784108
12 947.026422349972
13 963.369257199998
14 960.476975810593
15 956.052704793143
16 946.754078036192
17 957.815050174096
18 934.757179865425
19 879.467097426152
};
\addlegendentry{LEXA+reward}
\end{axis}

\end{tikzpicture}


==> exp/image_dmc/walker-walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large\ttfamily{Walker-walk}},
x grid style={darkgray176},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={0k,250k,500k,750k,1m},
y grid style={darkgray176},
ymajorgrids,
xlabel={\Large\ttfamily{Steps}},
ylabel={\Large\ttfamily{Returns}},
ymin=11.5396718773789, ymax=1014.66224012661,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,90.5725379995937)
--(axis cs:0,81.8480560204647)
--(axis cs:1,189.991876401958)
--(axis cs:2,331.2788842499)
--(axis cs:3,511.016695745046)
--(axis cs:4,574.024363307019)
--(axis cs:5,633.413303982071)
--(axis cs:6,713.92498394432)
--(axis cs:7,810.013749826068)
--(axis cs:8,858.778597588878)
--(axis cs:9,857.476807152341)
--(axis cs:10,874.85898066679)
--(axis cs:11,932.897415831434)
--(axis cs:12,936.407622687087)
--(axis cs:13,938.882532998242)
--(axis cs:14,932.023543589158)
--(axis cs:15,879.266193939675)
--(axis cs:16,949.157511836345)
--(axis cs:17,942.384220092574)
--(axis cs:18,938.76645336014)
--(axis cs:19,952.354699117053)
--(axis cs:20,950.031273802198)
--(axis cs:20,965.792891702369)
--(axis cs:20,965.792891702369)
--(axis cs:19,964.56761491598)
--(axis cs:18,961.192443766547)
--(axis cs:17,962.474943423333)
--(axis cs:16,969.065759751643)
--(axis cs:15,940.469199935317)
--(axis cs:14,949.791280046185)
--(axis cs:13,954.95888450733)
--(axis cs:12,953.737460834515)
--(axis cs:11,951.988729153472)
--(axis cs:10,899.253826068908)
--(axis cs:9,875.060831200102)
--(axis cs:8,880.960454064621)
--(axis cs:7,874.785558088929)
--(axis cs:6,745.425800773188)
--(axis cs:5,692.585535131376)
--(axis cs:4,668.509275870471)
--(axis cs:3,595.159198842436)
--(axis cs:2,433.367104770827)
--(axis cs:1,239.360050132193)
--(axis cs:0,90.5725379995937)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,70.9686489811058)
--(axis cs:0,57.1361522523438)
--(axis cs:1,189.645597169245)
--(axis cs:2,341.977453170982)
--(axis cs:3,483.597275573107)
--(axis cs:4,528.319197574609)
--(axis cs:5,642.753065511106)
--(axis cs:6,693.007484280264)
--(axis cs:7,712.485979632015)
--(axis cs:8,736.494608198164)
--(axis cs:9,740.25893925667)
--(axis cs:10,752.763264094902)
--(axis cs:11,846.91257396636)
--(axis cs:12,850.027019986593)
--(axis cs:13,887.069898084165)
--(axis cs:14,893.782516816417)
--(axis cs:15,895.13814380131)
--(axis cs:16,897.030112791621)
--(axis cs:17,902.430705242387)
--(axis cs:18,881.234972882227)
--(axis cs:19,887.636878033635)
--(axis cs:20,914.727338019575)
--(axis cs:20,949.890452354225)
--(axis cs:20,949.890452354225)
--(axis cs:19,915.962516843476)
--(axis cs:18,927.617077689006)
--(axis cs:17,939.398546719803)
--(axis cs:16,933.035840961332)
--(axis cs:15,930.417218684128)
--(axis cs:14,927.459616513988)
--(axis cs:13,931.530256450877)
--(axis cs:12,899.812240319047)
--(axis cs:11,894.014877443526)
--(axis cs:10,819.559620167624)
--(axis cs:9,808.04194836824)
--(axis cs:8,814.078673173556)
--(axis cs:7,799.55538505545)
--(axis cs:6,775.511972412567)
--(axis cs:5,760.94469217809)
--(axis cs:4,709.171911447656)
--(axis cs:3,621.221866098603)
--(axis cs:2,446.328983374942)
--(axis cs:1,244.333145979543)
--(axis cs:0,70.9686489811058)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,71.2188763933052)
--(axis cs:0,64.0792580761325)
--(axis cs:1,118.372188624461)
--(axis cs:2,114.496820295287)
--(axis cs:3,134.684816258732)
--(axis cs:4,167.968509607423)
--(axis cs:5,219.908672318249)
--(axis cs:6,230.263731140592)
--(axis cs:7,211.208925308885)
--(axis cs:8,200.634387518049)
--(axis cs:9,146.758359357696)
--(axis cs:10,157.641823556246)
--(axis cs:11,187.699567704919)
--(axis cs:12,197.093442764482)
--(axis cs:13,195.799340789393)
--(axis cs:14,216.643284586205)
--(axis cs:15,246.100420930164)
--(axis cs:16,211.116906181656)
--(axis cs:17,241.720431279298)
--(axis cs:18,218.062452328284)
--(axis cs:19,262.430699469932)
--(axis cs:20,242.515505012257)
--(axis cs:20,338.717415954894)
--(axis cs:20,338.717415954894)
--(axis cs:19,361.946613319972)
--(axis cs:18,296.533099926686)
--(axis cs:17,347.358052183519)
--(axis cs:16,306.175764493166)
--(axis cs:15,336.150840620531)
--(axis cs:14,299.974212380001)
--(axis cs:13,280.79327167956)
--(axis cs:12,287.102517937644)
--(axis cs:11,273.475327457934)
--(axis cs:10,244.060114250268)
--(axis cs:9,222.518661082544)
--(axis cs:8,254.689718905618)
--(axis cs:7,266.135773555436)
--(axis cs:6,247.882136597917)
--(axis cs:5,253.372615835007)
--(axis cs:4,192.903540699015)
--(axis cs:3,166.710911973583)
--(axis cs:2,163.811141404764)
--(axis cs:1,158.677059143733)
--(axis cs:0,71.2188763933052)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,82.0536430340912)
--(axis cs:0,68.3635714556469)
--(axis cs:1,260.311079570268)
--(axis cs:2,375.13539845024)
--(axis cs:3,449.162266800622)
--(axis cs:4,503.824604429969)
--(axis cs:5,614.584312768325)
--(axis cs:6,714.155003743516)
--(axis cs:7,764.437442508305)
--(axis cs:8,833.740819318049)
--(axis cs:9,837.646488099319)
--(axis cs:10,827.603687788193)
--(axis cs:11,859.829660813091)
--(axis cs:12,936.144011982358)
--(axis cs:13,862.631162889074)
--(axis cs:14,930.473942013746)
--(axis cs:15,946.006169451989)
--(axis cs:16,948.085964916605)
--(axis cs:17,945.688424829332)
--(axis cs:18,934.277194549578)
--(axis cs:19,949.101293300948)
--(axis cs:20,950.312756080387)
--(axis cs:20,960.958522688852)
--(axis cs:20,960.958522688852)
--(axis cs:19,957.029146151411)
--(axis cs:18,951.051331393135)
--(axis cs:17,951.911448421251)
--(axis cs:16,952.46289564109)
--(axis cs:15,956.799515251797)
--(axis cs:14,941.26554459697)
--(axis cs:13,925.325241984568)
--(axis cs:12,952.039580594187)
--(axis cs:11,923.971455025938)
--(axis cs:10,917.823358439855)
--(axis cs:9,923.254288533426)
--(axis cs:8,917.807868922927)
--(axis cs:7,881.086497535058)
--(axis cs:6,819.919417392203)
--(axis cs:5,725.609691348842)
--(axis cs:4,581.190597232582)
--(axis cs:3,519.91192100702)
--(axis cs:2,441.155591787478)
--(axis cs:1,291.124026024667)
--(axis cs:0,82.0536430340912)
--cycle;

\addplot [line width=2pt, red]
table {%
0 86.1007619926651
1 215.16803116865
2 384.4456836534
3 553.471581917955
4 621.059943509228
5 659.851557633939
6 729.403005658521
7 841.392294876148
8 870.254479107862
9 866.476548252796
10 887.537061948281
11 942.797495997047
12 945.402263539849
13 946.142278615398
14 940.752342145587
15 910.741209882132
16 959.153696494468
17 953.461028321531
18 950.643557753031
19 958.602679986368
20 957.504010572949
};
\addplot [line width=2pt, green]
table {%
0 64.1415754232612
1 216.986675483768
2 393.294008914479
3 553.03833655686
4 618.930783598679
5 702.043825174513
6 732.103828652793
7 756.723437104203
8 772.915656200291
9 771.841626117451
10 785.040558134213
11 870.688883162678
12 876.181667425582
13 909.540907247223
14 911.434108824514
15 913.478976141181
16 916.020256030832
17 920.764756824145
18 907.226569020795
19 902.295351555434
20 932.929953687327
};
\addplot [line width=2pt, blue]
table {%
0 67.5101977195443
1 138.39812078316
2 140.163271727722
3 150.796806874446
4 180.619212069935
5 235.185064895749
6 239.121634690914
7 234.573774799188
8 227.966464259974
9 184.042932043036
10 200.066714404437
11 226.605025318389
12 240.562394564804
13 235.020928085303
14 255.976330087513
15 291.899943817241
16 258.443270347694
17 292.328071071263
18 257.702493415981
19 311.172926773148
20 287.961399082793
};
\addplot [line width=2pt, purple]
table {%
0 75.2614533675612
1 275.209533665421
2 410.939809574152
3 486.998825544503
4 544.894607868164
5 672.790852408224
6 764.932017404711
7 822.52417282035
8 876.619015291872
9 880.906546413113
10 874.144556193385
11 892.742916163395
12 943.579184349015
13 895.944401143502
14 936.188430313882
15 951.387583793195
16 950.330910383068
17 948.677994980653
18 942.290156963191
19 953.102856876537
20 955.537660559516
};
\end{axis}

\end{tikzpicture}

